Deconvolution of ASCA X-ray data: II. Radial temperature and metallicity profiles for 106 galaxy clusters

In Paper-I we presented a methodology to recover the spatial variations of properties of the intracluster gas from ASCA X-ray satellite observations of galaxy clusters. We verified the correctness of this procedure by applying it to simulated cluster datasets which we had subjected to the various contaminants common in ASCA data. In this paper we present the results which we obtain when we apply this method to real galaxy cluster observations. We determine broad-band temperature and cooling-flow mass-deposition rates for the 106 clusters in our sample, and obtain temperature, abundance and emissivity profiles (i.e. at least two annular bins) for 98 of these clusters. We find that 90 percent of these temperature profiles are consistent with isothermality at the 3-sigma confidence level. This conflicts with the prevalence of steeply-declining cluster temperature profiles found by Markevitch et al. (1998) from a sample of 30 clusters. In Paper-III (in preparation) we utilise our temperature and emissivity profiles to determine radial hydrostatic-mass properties for a subsample of the clusters presented in this paper.

==> (inline-0) <==
\begin{tabular}{llccccccccccc} \hline \\
\multicolumn{1}{l}{Object} &
\multicolumn{1}{l}{Seq.} &
\multicolumn{1}{l}{Inst.} &
\multicolumn{1}{c}{$A_{\rm out}$} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{$R_{\rm out}$} &
\multicolumn{1}{c}{$\nH/10^{20}$} &
\multicolumn{1}{c}{$\Tx$} &
\multicolumn{1}{c}{$Z$} &
\multicolumn{1}{c}{$Norm.$} &
\multicolumn{1}{c}{$\chi^2_{\nu}$} &
\multicolumn{1}{c}{$N_{\rm PI}$} &
\multicolumn{1}{c}{$\chi^2_{\nu,{\rm reqd.}}$} \\ 
\multicolumn{1}{l}{} &
\multicolumn{1}{l}{Num.} &
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{$(')$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{$(\Mpc)$} &
\multicolumn{1}{c}{$(\pcmsq)$} &
\multicolumn{1}{c}{$(\keV)$} &
\multicolumn{1}{c}{$(\Solar)$} &
\multicolumn{1}{c}{$(\frac{10^{-14}}{4\pi D_{\rm L}^2} \int n_{\rm e} n_{\rm H} dV)$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{for CF mod.} \\ \hline \\
A85 & 81024000 & G2G3 & $ 19.4$ & $ 0.0521$ & $ 1.61$ & $ 3.01$
 & $ 5.94^{+ 0.10}_{ -0.07}$
 & $ 0.38^{+ 0.02}_{ -0.02}$
 & $ 0.101^{+ 0.000616}_{-0.000595}$
 & $ 1.0765$
 & $1068$
 & $ 1.0765$ \\
    & 81024010 & G2G3 & $ 19.4$ &   & $ 1.61$ &  
 & $ 5.89^{+ 0.14}_{ -0.11}$
 & $ 0.38^{+ 0.03}_{ -0.03}$
 & $ 0.0992^{+ 0.000878}_{-0.000873}$
 & $ 0.9710$
 & $ 836$
 & $ 0.9709$ \\
   & Combined & & & &  & & $ 5.92\pm  0.11$ & $ 0.38\pm  0.03$ & $ 0.100\pm  0.000740$& \\
A119 & 83045000 & G2G3 & $ 19.4$ & $ 0.0443$ & $ 1.39$ & $ 3.45$
 & $ 5.62^{+ 0.12}_{ -0.12}$
 & $ 0.28^{+ 0.04}_{ -0.03}$
 & $ 0.0484^{+ 0.000470}_{-0.000466}$
 & $ 1.1023$
 & $ 907$
 & $ 1.1022$ \\
A262 & 81031000 & G2G3 & $ 19.4$ & $ 0.0163$ & $ 0.54$ & $ 5.33$
 & $ 2.21^{+ 0.03}_{ -0.03}$
 & $ 0.32^{+ 0.04}_{ -0.04}$
 & $ 0.0700^{+ 0.00198}_{ -0.00192}$
 & $ 1.1449$
 & $ 646$
 & $ 1.1447$ \\
A370 & 80010000 & G2G3 & $ 7.9$ & $ 0.3730$ & $ 2.94$ & $ 3.02$
 & $ 5.70^{+ 0.64}_{ -0.55}$
 & $ 0.52^{+ 0.18}_{ -0.16}$
 & $ 0.00402^{+ 0.000193}_{-0.000188}$
 & $ 0.9032$
 & $ 242$
 & $ 0.9025$ \\
A399 & 82008000 & G2G3 & $ 19.4$ & $ 0.0715$ & $ 2.14$ & $ 17.10$
 & $ 6.80^{+ 0.17}_{ -0.17}$
 & $ 0.30^{+ 0.03}_{ -0.03}$
 & $ 0.0510^{+ 0.000463}_{-0.000464}$
 & $ 0.9817$
 & $ 911$
 & $ 0.9816$ \\
A400 & 83037000 & G2G3 & $ 19.4$ & $ 0.0238$ & $ 0.77$ & $ 8.82$
 & $ 2.26^{+ 0.04}_{ -0.04}$
 & $ 0.32^{+ 0.06}_{ -0.05}$
 & $ 0.0282^{+ 0.000999}_{-0.000965}$
 & $ 1.0870$
 & $ 754$
 & $ 1.0868$ \\
A401 & 82010000 & G2G3 & $ 19.4$ & $ 0.0748$ & $ 2.23$ & $ 11.10$
 & $ 8.68^{+ 0.17}_{ -0.17}$
 & $ 0.27^{+ 0.03}_{ -0.03}$
 & $ 0.0832^{+ 0.000491}_{-0.000491}$
 & $ 1.0519$
 & $1091$
 & $ 1.0519$ \\
A426 & 80007000 & G2G3 & $ 19.4$ & $ 0.0179$ & $ 0.59$ & $ 14.51$
 & $ 5.28^{+ 0.03}_{ -0.03}$
 & $ 0.45^{+ 0.01}_{ -0.01}$
 & $ 0.973^{+ 0.00276}_{ -0.00271}$
 & $ 1.3946$
 & $1272$
 & $ 1.3945$ \\
A478 & 81015000 & G2 & $ 18.4$ & $ 0.0881$ & $ 2.44$ & $ 30.00$
 & $ 6.58^{+ 0.26}_{ -0.25}$
 & $ 0.31^{+ 0.03}_{ -0.03}$
 & $ 0.106^{+ 0.00193}_{ -0.00183}$
 & $ 0.9422$
 & $ 415$
 & $ 0.9418$ \\
A496 & 80003000 & G2G3 & $ 19.4$ & $ 0.0330$ & $ 1.05$ & $ 4.41$
 & $ 4.08^{+ 0.04}_{ -0.04}$
 & $ 0.40^{+ 0.02}_{ -0.02}$
 & $ 0.105^{+ 0.000709}_{-0.000684}$
 & $ 1.0320$
 & $1063$
 & $ 1.0319$ \\
A521 & 84071000 & G2G3 & $ 13.3$ & $ 0.2533$ & $ 3.95$ & $ 5.81$
 & $ 5.89^{+ 0.42}_{ -0.34}$
 & $ 0.29^{+ 0.09}_{ -0.08}$
 & $ 0.00989^{+ 0.000253}_{-0.000244}$
 & $ 0.9405$
 & $ 506$
 & $ 0.9403$ \\
A539 & 83003000 & G2G3 & $ 17.9$ & $ 0.0288$ & $ 0.86$ & $ 13.30$
 & $ 2.89^{+ 0.05}_{ -0.05}$
 & $ 0.29^{+ 0.05}_{ -0.05}$
 & $ 0.0393^{+ 0.000830}_{-0.000814}$
 & $ 1.0235$
 & $ 707$
 & $ 1.0234$ \\
A548 & 84034000 & G2G3 & $ 18.2$ & $ 0.0415$ & $ 1.23$ & $ 2.04$
 & $ 3.10^{+ 0.10}_{ -0.10}$
 & $ 0.34^{+ 0.09}_{ -0.08}$
 & $ 0.0192^{+ 0.000677}_{-0.000663}$
 & $ 0.9550$
 & $ 547$
 & $ 0.9548$ \\
A576 & 84001000 & G2G3 & $ 17.9$ & $ 0.0381$ & $ 1.11$ & $ 5.65$
 & $ 4.02^{+ 0.07}_{ -0.07}$
 & $ 0.34^{+ 0.04}_{ -0.04}$
 & $ 0.0359^{+ 0.000433}_{-0.000429}$
 & $ 1.0806$
 & $ 885$
 & $ 1.0805$ \\
A586 & 81009010 & G2 & $ 11.3$ & $ 0.1710$ & $ 2.55$ & $ 5.72$
 & $ 6.06^{+ 0.64}_{ -0.52}$
 & $ 0.21^{+ 0.13}_{ -0.12}$
 & $ 0.0131^{+ 0.000486}_{-0.000469}$
 & $ 1.1165$
 & $ 156$
 & $ 1.1148$ \\
A611 & 84063000 & G2G3 & $ 8.6$ & $ 0.2880$ & $ 2.77$ & $ 4.99$
 & $ 6.85^{+ 0.48}_{ -0.46}$
 & $ 0.21^{+ 0.09}_{ -0.08}$
 & $ 0.00549^{+ 0.000135}_{-0.000133}$
 & $ 0.8706$
 & $ 428$
 & $ 0.8703$ \\
A644 & 83022000 & G2G3 & $ 17.7$ & $ 0.0704$ & $ 1.93$ & $ 7.32$
 & $ 7.47^{+ 0.12}_{ -0.10}$
 & $ 0.33^{+ 0.02}_{ -0.02}$
 & $ 0.0639^{+ 0.000343}_{-0.000343}$
 & $ 1.0633$
 & $1124$
 & $ 1.0632$ \\
A665 & 80035000 & G2G3 & $ 12.8$ & $ 0.1816$ & $ 3.02$ & $ 4.21$
 & $ 7.73^{+ 0.41}_{ -0.35}$
 & $ 0.29^{+ 0.06}_{ -0.06}$
 & $ 0.0178^{+ 0.000253}_{-0.000253}$
 & $ 1.0890$
 & $ 623$
 & $ 1.0888$ \\
A697 & 84031000 & G2G3 & $ 13.0$ & $ 0.2820$ & $ 4.13$ & $ 3.24$
 & $ 8.60^{+ 0.50}_{ -0.49}$
 & $ 0.29^{+ 0.07}_{ -0.07}$
 & $ 0.0126^{+ 0.000213}_{-0.000213}$
 & $ 1.0798$
 & $ 664$
 & $ 1.0797$ \\
A754 & 82057000 & G2G3 & $ 19.4$ & $ 0.0542$ & $ 1.67$ & $ 4.74$
 & $ 9.83^{+ 0.27}_{ -0.27}$
 & $ 0.28^{+ 0.03}_{ -0.03}$
 & $ 0.106^{+ 0.000697}_{-0.000666}$
 & $ 1.0977$
 & $1038$
 & $ 1.0976$ \\
A773 & 82001000 & G2G3 & $ 13.8$ & $ 0.1970$ & $ 3.46$ & $ 1.44$
 & $ 8.63^{+ 0.68}_{ -0.67}$
 & $ 0.10^{+ 0.09}_{ -0.09}$
 & $ 0.0107^{+ 0.000224}_{-0.000225}$
 & $ 1.0172$
 & $ 529$
 & $ 1.0170$ \\
A780 & 80015000 & G2G3 & $ 17.2$ & $ 0.0522$ & $ 1.43$ & $ 4.80$
 & $ 3.56^{+ 0.05}_{ -0.06}$
 & $ 0.34^{+ 0.04}_{ -0.04}$
 & $ 0.0661^{+ 0.000902}_{-0.000893}$
 & $ 1.1230$
 & $ 690$
 & $ 1.1228$ \\
A854 & 83006000 & G2G3 & $ 11.1$ & $ 0.2069$ & $ 2.88$ & $ 3.12$
 & $ 6.07^{+ 0.58}_{ -0.39}$
 & $ 0.09^{+ 0.10}_{ -0.09}$
 & $ 0.00588^{+ 0.000168}_{-0.000166}$
 & $ 0.9812$
 & $ 418$
 & $ 0.9809$ \\
A963 & 80000000 & G2G3 & $ 9.8$ & $ 0.2060$ & $ 2.53$ & $ 1.40$
 & $ 6.08^{+ 0.43}_{ -0.33}$
 & $ 0.32^{+ 0.08}_{ -0.08}$
 & $ 0.0111^{+ 0.000257}_{-0.000256}$
 & $ 1.1377$
 & $ 423$
 & $ 1.1374$ \\
A990 & 84070000 & G2G3 & $ 14.0$ & $ 0.1420$ & $ 2.75$ & $ 1.08$
 & $ 6.40^{+ 0.30}_{ -0.29}$
 & $ 0.17^{+ 0.05}_{ -0.05}$
 & $ 0.0143^{+ 0.000205}_{-0.000204}$
 & $ 0.9239$
 & $ 766$
 & $ 0.9237$ \\
A1060 & 80004000 & G2G3 & $ 19.4$ & $ 0.0124$ & $ 0.41$ & $ 5.01$
 & $ 3.19^{+ 0.03}_{ -0.03}$
 & $ 0.37^{+ 0.03}_{ -0.02}$
 & $ 0.0952^{+ 0.000991}_{-0.000981}$
 & $ 0.9916$
 & $ 924$
 & $ 0.9915$ \\
A1068 & 84064000 & G2G3 & $ 14.7$ & $ 0.1386$ & $ 2.83$ & $ 0.99$
 & $ 4.11^{+ 0.15}_{ -0.15}$
 & $ 0.36^{+ 0.07}_{ -0.07}$
 & $ 0.0162^{+ 0.000351}_{-0.000346}$
 & $ 0.9747$
 & $ 562$
 & $ 0.9745$ \\
A1204 & 82002000 & G2G3 & $ 8.6$ & $ 0.1706$ & $ 1.94$ & $ 1.40$
 & $ 3.83^{+ 0.19}_{ -0.18}$
 & $ 0.19^{+ 0.08}_{ -0.08}$
 & $ 0.0106^{+ 0.000300}_{-0.000296}$
 & $ 0.9983$
 & $ 328$
 & $ 0.9978$ \\
A1246 & 83007000 & G2G3 & $ 9.8$ & $ 0.2160$ & $ 2.62$ & $ 1.36$
 & $ 5.30^{+ 0.30}_{ -0.29}$
 & $ 0.26^{+ 0.08}_{ -0.08}$
 & $ 0.00870^{+ 0.000214}_{-0.000211}$
 & $ 1.0006$
 & $ 430$
 & $ 1.0003$ \\
A1367 & 81029000 & G2G3 & $ 19.4$ & $ 0.0214$ & $ 0.70$ & $ 2.16$
 & $ 3.87^{+ 0.11}_{ -0.11}$
 & $ 0.32^{+ 0.06}_{ -0.06}$
 & $ 0.0588^{+ 0.00115}_{ -0.00114}$
 & $ 0.9210$
 & $ 506$
 & $ 0.9208$ \\
    & 81029010 & G2G3 & $ 19.4$ &   & $ 0.70$ &  
 & $ 3.82^{+ 0.13}_{ -0.12}$
 & $ 0.17^{+ 0.05}_{ -0.05}$
 & $ 0.0633^{+ 0.00131}_{ -0.00129}$
 & $ 1.1238$
 & $ 461$
 & $ 1.1235$ \\
    & 81030000 & G2G3 & $ 19.4$ &   & $ 0.70$ &  
 & $ 3.40^{+ 0.10}_{ -0.09}$
 & $ 0.20^{+ 0.06}_{ -0.06}$
 & $ 0.0647^{+ 0.00162}_{ -0.00159}$
 & $ 0.9889$
 & $ 441$
 & $ 0.9886$ \\
    & 81030010 & G2G3 & $ 19.4$ &   & $ 0.70$ &  
 & $ 3.55^{+ 0.08}_{ -0.08}$
 & $ 0.26^{+ 0.05}_{ -0.05}$
 & $ 0.0612^{+ 0.00128}_{ -0.00125}$
 & $ 1.0682$
 & $ 515$
 & $ 1.0679$ \\
   & Combined & & & &  & & $ 3.64\pm  0.10$ & $ 0.23\pm  0.06$ & $ 0.0618\pm  0.00133$& \\
A1413 & 81008000 & G2G3 & $ 19.4$ & $ 0.1427$ & $ 3.82$ & $ 1.98$
 & $ 7.32^{+ 0.26}_{ -0.24}$
 & $ 0.29^{+ 0.05}_{ -0.05}$
 & $ 0.0249^{+ 0.000296}_{-0.000295}$
 & $ 1.1129$
 & $ 796$
 & $ 1.1128$ \\
A1553 & 84069000 & G2G3 & $ 19.4$ & $ 0.1652$ & $ 4.27$ & $ 1.99$
 & $ 4.18^{+ 0.15}_{ -0.15}$
 & $ 0.19^{+ 0.06}_{ -0.06}$
 & $ 0.0255^{+ 0.000507}_{-0.000499}$
 & $ 0.9996$
 & $ 639$
 & $ 0.9994$ \\
A1576 & 83014000 & G2G3 & $ 7.4$ & $ 0.3020$ & $ 2.45$ & $ 1.71$
 & $ 6.57^{+ 0.56}_{ -0.54}$
 & $ 0.42^{+ 0.12}_{ -0.11}$
 & $ 0.00537^{+ 0.000166}_{-0.000164}$
 & $ 0.9003$
 & $ 276$
 & $ 0.8997$ \\
A1650 & 84021000 & G2G3 & $ 17.4$ & $ 0.0840$ & $ 2.21$ & $ 1.53$
 & $ 6.11^{+ 0.15}_{ -0.14}$
 & $ 0.33^{+ 0.03}_{ -0.03}$
 & $ 0.0373^{+ 0.000300}_{-0.000300}$
 & $ 0.9980$
 & $ 993$
 & $ 0.9979$ \\
A1651 & 82036000 & G2G3 & $ 16.9$ & $ 0.0825$ & $ 2.12$ & $ 1.69$
 & $ 6.21^{+ 0.18}_{ -0.17}$
 & $ 0.29^{+ 0.04}_{ -0.04}$
 & $ 0.0412^{+ 0.000390}_{-0.000390}$
 & $ 1.1304$
 & $ 851$
 & $ 1.1303$ \\
A1656 & 80016000 & G2G3 & $ 19.4$ & $ 0.0231$ & $ 0.75$ & $ 0.90$
 & $ 8.67^{+ 0.17}_{ -0.17}$
 & $ 0.30^{+ 0.03}_{ -0.03}$
 & $ 0.312^{+ 0.00191}_{ -0.00195}$
 & $ 1.0059$
 & $1002$
 & $ 1.0058$ \\
A1682 & 84075000 & G2G3 & $ 13.3$ & $ 0.2260$ & $ 3.67$ & $ 1.35$
 & $ 7.24^{+ 0.68}_{ -0.59}$
 & $ 0.21^{+ 0.11}_{ -0.11}$
 & $ 0.00800^{+ 0.000220}_{-0.000218}$
 & $ 1.0877$
 & $ 480$
 & $ 1.0874$ \\
A1689 & 80005000 & G2G3 & $ 17.7$ & $ 0.1784$ & $ 4.13$ & $ 1.87$
 & $ 9.23^{+ 0.28}_{ -0.28}$
 & $ 0.29^{+ 0.04}_{ -0.04}$
 & $ 0.0305^{+ 0.000296}_{-0.000295}$
 & $ 1.0308$
 & $ 871$
 & $ 1.0307$ \\
A1704 & 81007000 & G2G3 & $ 8.3$ & $ 0.0220$ & $ 0.31$ & $ 1.81$
 & $ 4.08^{+ 0.31}_{ -0.31}$
 & $ 0.00^{+ 0.11}_{ -0.00}$
 & $ 0.00541^{+ 0.000141}_{-0.000220}$
 & $ 1.0054$
 & $ 178$
 & $ 1.0042$ \\
A1736 & 83061000 & G2G3 & $ 18.2$ & $ 0.0431$ & $ 1.27$ & $ 4.99$
 & $ 3.61^{+ 0.10}_{ -0.10}$
 & $ 0.30^{+ 0.07}_{ -0.07}$
 & $ 0.0307^{+ 0.000763}_{-0.000745}$
 & $ 1.0719$
 & $ 501$
 & $ 1.0716$ \\
A1763 & 83044000 & G2G3 & $ 9.1$ & $ 0.1870$ & $ 2.20$ & $ 0.93$
 & $ 7.30^{+ 0.46}_{ -0.38}$
 & $ 0.12^{+ 0.07}_{ -0.07}$
 & $ 0.0112^{+ 0.000197}_{-0.000196}$
 & $ 0.9971$
 & $ 509$
 & $ 0.9969$ \\
A1772 & 81013000 & G2G3 & $ 9.3$ & $ 0.3058$ & $ 3.10$ & $ 4.29$
 & $ 5.31^{+ 0.44}_{ -0.42}$
 & $ 0.52^{+ 0.14}_{ -0.13}$
 & $ 0.00388^{+ 0.000151}_{-0.000147}$
 & $ 0.9157$
 & $ 287$
 & $ 0.9151$ \\
A1774 & 83049000 & G2G3 & $ 9.1$ & $ 0.1691$ & $ 2.04$ & $ 8.02$
 & $ 5.59^{+ 0.28}_{ -0.28}$
 & $ 0.08^{+ 0.06}_{ -0.06}$
 & $ 0.0110^{+ 0.000222}_{-0.000231}$
 & $ 1.0286$
 & $ 422$
 & $ 1.0283$ \\
A1775 & 85056000 & G2G3 & $ 16.2$ & $ 0.0696$ & $ 1.75$ & $ 1.07$
 & $ 3.69^{+ 0.20}_{ -0.11}$
 & $ 0.33^{+ 0.07}_{ -0.08}$
 & $ 0.0197^{+ 0.000471}_{-0.000486}$
 & $ 1.0129$
 & $ 606$
 & $ 1.0127$ \\
A1795 & 80006000 & G2G3 & $ 18.9$ & $ 0.0621$ & $ 1.84$ & $ 1.16$
 & $ 5.80^{+ 0.07}_{ -0.07}$
 & $ 0.36^{+ 0.02}_{ -0.02}$
 & $ 0.0904^{+ 0.000534}_{-0.000531}$
 & $ 1.0558$
 & $1083$
 & $ 1.0557$ \\
A1835 & 82052000 & G2G3 & $ 14.5$ & $ 0.2523$ & $ 4.30$ & $ 2.33$
 & $ 7.88^{+ 0.49}_{ -0.46}$
 & $ 0.22^{+ 0.07}_{ -0.07}$
 & $ 0.0246^{+ 0.000430}_{-0.000431}$
 & $ 0.9046$
 & $ 459$
 & $ 0.9044$ \\
    & 82052010 & G2G3 & $ 15.5$ &   & $ 4.59$ &  
 & $ 8.50^{+ 0.53}_{ -0.52}$
 & $ 0.36^{+ 0.08}_{ -0.08}$
 & $ 0.0246^{+ 0.000476}_{-0.000475}$
 & $ 0.9727$
 & $ 442$
 & $ 0.9724$ \\
   & Combined & & & &  & & $ 8.17\pm  0.50$ & $ 0.29\pm  0.07$ & $ 0.0246\pm  0.000453$& \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc} \hline \\
\multicolumn{1}{l}{Object} &
\multicolumn{1}{l}{Seq.} &
\multicolumn{1}{l}{Inst.} &
\multicolumn{1}{c}{$A_{\rm out}$} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{$R_{\rm out}$} &
\multicolumn{1}{c}{$\nH/10^{20}$} &
\multicolumn{1}{c}{$\Tx$} &
\multicolumn{1}{c}{$Z$} &
\multicolumn{1}{c}{$Norm.$} &
\multicolumn{1}{c}{$\chi^2_{\nu}$} &
\multicolumn{1}{c}{$N_{\rm PI}$} &
\multicolumn{1}{c}{$\chi^2_{\nu,{\rm reqd.}}$} \\ 
\multicolumn{1}{l}{} &
\multicolumn{1}{l}{Num.} &
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{$(')$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{$(\Mpc)$} &
\multicolumn{1}{c}{$(\pcmsq)$} &
\multicolumn{1}{c}{$(\keV)$} &
\multicolumn{1}{c}{$(\Solar)$} &
\multicolumn{1}{c}{$(\frac{10^{-14}}{4\pi D_{\rm L}^2} \int n_{\rm e} n_{\rm H} dV)$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{for CF mod.} \\ \hline \\
A1851 & 82007000 & G2G3 & $ 6.9$ & $ 0.2143$ & $ 1.83$ & $ 1.75$
 & $ 4.26^{+ 0.52}_{ -0.46}$
 & $ 0.08^{+ 0.18}_{ -0.08}$
 & $ 0.00326^{+ 0.000209}_{-0.000198}$
 & $ 0.9885$
 & $ 319$
 & $ 0.9880$ \\
A1895 & 83033000 & G2G3 & $ 8.1$ & $ 0.2250$ & $ 2.23$ & $ 1.97$
 & $ 5.17^{+ 0.57}_{ -0.52}$
 & $ 0.13^{+ 0.14}_{ -0.13}$
 & $ 0.00493^{+ 0.000212}_{-0.000211}$
 & $ 0.8868$
 & $ 175$
 & $ 0.8857$ \\
A1914 & 84032000 & G2G3 & $ 15.2$ & $ 0.1712$ & $ 3.44$ & $ 0.95$
 & $ 10.53^{+ 0.51}_{ -0.50}$
 & $ 0.25^{+ 0.06}_{ -0.06}$
 & $ 0.0280^{+ 0.000342}_{-0.000342}$
 & $ 0.9259$
 & $ 742$
 & $ 0.9258$ \\
A1942 & 83000000 & G2G3 & $ 16.9$ & $ 0.2240$ & $ 4.63$ & $ 2.58$
 & $ 5.73^{+ 0.73}_{ -0.60}$
 & $ 0.28^{+ 0.17}_{ -0.15}$
 & $ 0.00722^{+ 0.000316}_{-0.000306}$
 & $ 0.9548$
 & $ 459$
 & $ 0.9546$ \\
A1995 & 82005000 & G2G3 & $ 8.3$ & $ 0.3180$ & $ 2.83$ & $ 1.42$
 & $ 7.57^{+ 1.07}_{ -0.76}$
 & $ 0.21^{+ 0.15}_{ -0.15}$
 & $ 0.00490^{+ 0.000185}_{-0.000182}$
 & $ 1.0449$
 & $ 208$
 & $ 1.0439$ \\
A2029 & 81023000 & G2 & $ 19.4$ & $ 0.0765$ & $ 2.27$ & $ 3.07$
 & $ 8.22^{+ 0.21}_{ -0.21}$
 & $ 0.32^{+ 0.03}_{ -0.03}$
 & $ 0.107^{+ 0.000769}_{-0.000827}$
 & $ 1.0475$
 & $ 547$
 & $ 1.0473$ \\
A2034 & 84022000 & G2G3 & $ 16.5$ & $ 0.1510$ & $ 3.40$ & $ 1.58$
 & $ 7.93^{+ 0.34}_{ -0.34}$
 & $ 0.17^{+ 0.04}_{ -0.04}$
 & $ 0.0238^{+ 0.000274}_{-0.000277}$
 & $ 1.0919$
 & $ 783$
 & $ 1.0917$ \\
A2052 & 85061000 & G2G3 & $ 17.7$ & $ 0.0348$ & $ 1.01$ & $ 2.91$
 & $ 3.03^{+ 0.04}_{ -0.04}$
 & $ 0.39^{+ 0.03}_{ -0.03}$
 & $ 0.0605^{+ 0.000806}_{-0.000798}$
 & $ 1.0142$
 & $ 862$
 & $ 1.0141$ \\
A2063 & 81002000 & G2 & $ 17.4$ & $ 0.0355$ & $ 1.01$ & $ 2.91$
 & $ 3.52^{+ 0.09}_{ -0.09}$
 & $ 0.27^{+ 0.06}_{ -0.06}$
 & $ 0.0545^{+ 0.00120}_{ -0.00118}$
 & $ 0.9938$
 & $ 342$
 & $ 0.9934$ \\
A2065 & 84054000 & G2G3 & $ 19.4$ & $ 0.0722$ & $ 2.16$ & $ 2.87$
 & $ 5.36^{+ 0.13}_{ -0.13}$
 & $ 0.27^{+ 0.04}_{ -0.04}$
 & $ 0.0420^{+ 0.000488}_{-0.000482}$
 & $ 1.1037$
 & $ 769$
 & $ 1.1035$ \\
    & 84054010 & G2G3 & $ 17.2$ &   & $ 1.92$ &  
 & $ 5.47^{+ 0.14}_{ -0.14}$
 & $ 0.29^{+ 0.04}_{ -0.04}$
 & $ 0.0407^{+ 0.000487}_{-0.000481}$
 & $ 0.9796$
 & $ 709$
 & $ 0.9795$ \\
   & Combined & & & &  & & $ 5.42\pm  0.13$ & $ 0.28\pm  0.04$ & $ 0.0414\pm  0.000484$& \\
A2104 & 84072000 & G2G3 & $ 17.2$ & $ 0.1554$ & $ 3.62$ & $ 8.69$
 & $ 9.12^{+ 0.48}_{ -0.46}$
 & $ 0.18^{+ 0.07}_{ -0.07}$
 & $ 0.0166^{+ 0.000240}_{-0.000241}$
 & $ 1.0281$
 & $ 777$
 & $ 1.0279$ \\
A2107 & 85060000 & G2G3 & $ 17.4$ & $ 0.0421$ & $ 1.19$ & $ 4.50$
 & $ 3.93^{+ 0.10}_{ -0.10}$
 & $ 0.32^{+ 0.05}_{ -0.05}$
 & $ 0.0283^{+ 0.000482}_{-0.000479}$
 & $ 0.9241$
 & $ 680$
 & $ 0.9239$ \\
A2142 & 81004000 & G2 & $ 19.4$ & $ 0.0899$ & $ 2.62$ & $ 3.88$
 & $ 9.02^{+ 0.32}_{ -0.31}$
 & $ 0.31^{+ 0.05}_{ -0.05}$
 & $ 0.1000^{+ 0.00110}_{ -0.00110}$
 & $ 0.9087$
 & $ 457$
 & $ 0.9085$ \\
A2147 & 83074000 & G2G3 & $ 19.4$ & $ 0.0356$ & $ 1.13$ & $ 3.28$
 & $ 4.50^{+ 0.07}_{ -0.07}$
 & $ 0.23^{+ 0.03}_{ -0.03}$
 & $ 0.0598^{+ 0.000547}_{-0.000542}$
 & $ 1.0646$
 & $ 936$
 & $ 1.0645$ \\
A2151 & 83030000 & G2G3 & $ 18.2$ & $ 0.0370$ & $ 1.10$ & $ 3.38$
 & $ 2.40^{+ 0.06}_{ -0.06}$
 & $ 0.50^{+ 0.10}_{ -0.09}$
 & $ 0.0228^{+ 0.00110}_{ -0.00107}$
 & $ 1.0108$
 & $ 542$
 & $ 1.0105$ \\
A2163 & 80024000 & G2G3 & $ 16.0$ & $ 0.2030$ & $ 4.10$ & $ 11.00$
 & $ 13.29^{+ 0.64}_{ -0.64}$
 & $ 0.18^{+ 0.06}_{ -0.06}$
 & $ 0.0464^{+ 0.000510}_{-0.000507}$
 & $ 0.9207$
 & $ 838$
 & $ 0.9206$ \\
A2199 & 80023000 & G2G3 & $ 19.4$ & $ 0.0299$ & $ 0.96$ & $ 0.87$
 & $ 4.27^{+ 0.04}_{ -0.04}$
 & $ 0.36^{+ 0.02}_{ -0.02}$
 & $ 0.131^{+ 0.000822}_{-0.000763}$
 & $ 1.0688$
 & $1077$
 & $ 1.0687$ \\
A2204 & 82045000 & G2G3 & $ 18.7$ & $ 0.1523$ & $ 3.87$ & $ 5.61$
 & $ 6.99^{+ 0.24}_{ -0.23}$
 & $ 0.38^{+ 0.05}_{ -0.05}$
 & $ 0.0504^{+ 0.000628}_{-0.000625}$
 & $ 1.0412$
 & $ 657$
 & $ 1.0410$ \\
    & 82045010 & G2G3 & $ 17.7$ &   & $ 3.67$ &  
 & $ 7.47^{+ 0.31}_{ -0.23}$
 & $ 0.40^{+ 0.05}_{ -0.05}$
 & $ 0.0485^{+ 0.000562}_{-0.000561}$
 & $ 1.0436$
 & $ 699$
 & $ 1.0435$ \\
   & Combined & & & &  & & $ 7.21\pm  0.25$ & $ 0.39\pm  0.05$ & $ 0.0494\pm  0.000594$& \\
A2218 & 80001000 & G2G3 & $ 14.7$ & $ 0.1710$ & $ 3.32$ & $ 3.34$
 & $ 6.84^{+ 0.34}_{ -0.34}$
 & $ 0.17^{+ 0.06}_{ -0.06}$
 & $ 0.0137^{+ 0.000232}_{-0.000231}$
 & $ 0.9988$
 & $ 585$
 & $ 0.9986$ \\
A2219 & 82037000 & G2G3 & $ 14.0$ & $ 0.2281$ & $ 3.88$ & $ 1.75$
 & $ 9.52^{+ 0.55}_{ -0.40}$
 & $ 0.24^{+ 0.06}_{ -0.06}$
 & $ 0.0243^{+ 0.000327}_{-0.000324}$
 & $ 0.9254$
 & $ 680$
 & $ 0.9253$ \\
A2255 & 84012000 & G2G3 & $ 17.9$ & $ 0.0808$ & $ 2.20$ & $ 2.60$
 & $ 6.68^{+ 0.18}_{ -0.18}$
 & $ 0.25^{+ 0.04}_{ -0.04}$
 & $ 0.0299^{+ 0.000297}_{-0.000296}$
 & $ 0.9649$
 & $ 912$
 & $ 0.9648$ \\
    & 84012010 & G2G3 & $ 16.9$ &   & $ 2.08$ &  
 & $ 7.11^{+ 0.22}_{ -0.22}$
 & $ 0.14^{+ 0.04}_{ -0.04}$
 & $ 0.0288^{+ 0.000306}_{-0.000305}$
 & $ 0.9751$
 & $ 820$
 & $ 0.9750$ \\
   & Combined & & & &  & & $ 6.87\pm  0.20$ & $ 0.20\pm  0.04$ & $ 0.0294\pm  0.000301$& \\
A2256 & 10004030 & G2G3 & $ 18.9$ & $ 0.0581$ & $ 1.73$ & $ 4.30$
 & $ 6.94^{+ 0.12}_{ -0.12}$
 & $ 0.24^{+ 0.02}_{ -0.02}$
 & $ 0.0861^{+ 0.000564}_{-0.000564}$
 & $ 1.0546$
 & $1005$
 & $ 1.0545$ \\
    & 80002000 & G2G3 & $ 18.9$ &   & $ 1.73$ &  
 & $ 6.98^{+ 0.11}_{ -0.11}$
 & $ 0.27^{+ 0.02}_{ -0.02}$
 & $ 0.0845^{+ 0.000472}_{-0.000471}$
 & $ 1.0562$
 & $1090$
 & $ 1.0561$ \\
   & Combined & & & &  & & $ 6.96\pm  0.11$ & $ 0.25\pm  0.02$ & $ 0.0852\pm  0.000518$& \\
A2261 & 84062000 & G2G3 & $ 16.2$ & $ 0.2240$ & $ 4.44$ & $ 3.28$
 & $ 7.49^{+ 0.57}_{ -0.43}$
 & $ 0.27^{+ 0.08}_{ -0.08}$
 & $ 0.0189^{+ 0.000400}_{-0.000393}$
 & $ 1.1054$
 & $ 477$
 & $ 1.1051$ \\
A2319 & 80041000 & G2G3 & $ 19.4$ & $ 0.0564$ & $ 1.73$ & $ 8.59$
 & $ 9.54^{+ 0.32}_{ -0.18}$
 & $ 0.25^{+ 0.03}_{ -0.03}$
 & $ 0.165^{+ 0.00102}_{ -0.00111}$
 & $ 0.9702$
 & $1010$
 & $ 0.9701$ \\
    & 80041010 & G2G3 & $ 19.4$ &   & $ 1.73$ &  
 & $ 9.96^{+ 0.30}_{ -0.28}$
 & $ 0.25^{+ 0.03}_{ -0.03}$
 & $ 0.157^{+ 0.00113}_{ -0.00104}$
 & $ 0.9533$
 & $ 976$
 & $ 0.9532$ \\
   & Combined & & & &  & & $ 9.73\pm  0.27$ & $ 0.25\pm  0.03$ & $ 0.161\pm  0.00107$& \\
A2390 & 82032000 & G2G3 & $ 13.3$ & $ 0.1237$ & $ 2.34$ & $ 7.00$
 & $ 11.25^{+ 0.88}_{ -0.95}$
 & $ 0.00^{+ 0.07}_{ -0.00}$
 & $ 0.0225^{+ 0.000343}_{-0.000363}$
 & $ 0.9674$
 & $ 299$
 & $ 0.9668$ \\
    & 82032010 & G2G3 & $ 14.2$ &   & $ 2.50$ &  
 & $ 10.07^{+ 1.03}_{ -1.00}$
 & $ 0.00^{+ 0.11}_{ -0.00}$
 & $ 0.0211^{+ 0.000371}_{-0.000486}$
 & $ 0.9875$
 & $ 241$
 & $ 0.9868$ \\
    & 82032020 & G2G3 & $ 11.8$ &   & $ 2.07$ &  
 & $ 10.47^{+ 1.37}_{ -1.25}$
 & $ 0.13^{+ 0.14}_{ -0.13}$
 & $ 0.0210^{+ 0.000658}_{-0.000660}$
 & $ 0.8515$
 & $ 164$
 & $ 0.8503$ \\
   & Combined & & & &  & & $ 10.63\pm  1.08$ & $ 0.02\pm  0.07$ & $ 0.0217\pm  0.000480$& \\
A2440 & 81033000 & G2G3 & $ 19.4$ & $ 0.0904$ & $ 2.63$ & $ 5.16$
 & $ 3.88^{+ 0.14}_{ -0.14}$
 & $ 0.18^{+ 0.06}_{ -0.06}$
 & $ 0.0191^{+ 0.000413}_{-0.000408}$
 & $ 1.0100$
 & $ 685$
 & $ 1.0098$ \\
A2597 & 83062000 & G2G3 & $ 16.5$ & $ 0.0852$ & $ 2.12$ & $ 2.48$
 & $ 3.63^{+ 0.06}_{ -0.06}$
 & $ 0.33^{+ 0.04}_{ -0.04}$
 & $ 0.0340^{+ 0.000452}_{-0.000446}$
 & $ 1.1048$
 & $ 786$
 & $ 1.1047$ \\
A2634 & 83002000 & G2G3 & $ 19.4$ & $ 0.0309$ & $ 0.99$ & $ 4.88$
 & $ 3.27^{+ 0.07}_{ -0.07}$
 & $ 0.28^{+ 0.05}_{ -0.05}$
 & $ 0.0296^{+ 0.000623}_{-0.000614}$
 & $ 1.0108$
 & $ 769$
 & $ 1.0107$ \\
A2657 & 84002000 & G2G3 & $ 18.2$ & $ 0.0414$ & $ 1.22$ & $ 6.00$
 & $ 3.81^{+ 0.07}_{ -0.07}$
 & $ 0.22^{+ 0.03}_{ -0.03}$
 & $ 0.0382^{+ 0.000458}_{-0.000454}$
 & $ 1.0627$
 & $ 870$
 & $ 1.0626$ \\
A2670 & 82049000 & G2G3 & $ 17.2$ & $ 0.0759$ & $ 2.00$ & $ 2.69$
 & $ 3.73^{+ 0.17}_{ -0.13}$
 & $ 0.12^{+ 0.07}_{ -0.07}$
 & $ 0.0179^{+ 0.000471}_{-0.000468}$
 & $ 1.0169$
 & $ 524$
 & $ 1.0167$ \\
A2811 & 84003000 & G2G3 & $ 14.2$ & $ 0.1090$ & $ 2.25$ & $ 1.54$
 & $ 5.31^{+ 0.17}_{ -0.16}$
 & $ 0.18^{+ 0.04}_{ -0.04}$
 & $ 0.0183^{+ 0.000241}_{-0.000239}$
 & $ 1.0727$
 & $ 733$
 & $ 1.0726$ \\
A3112 & 81003000 & G2G3 & $ 17.4$ & $ 0.0746$ & $ 2.00$ & $ 4.00$
 & $ 4.45^{+ 0.07}_{ -0.07}$
 & $ 0.45^{+ 0.04}_{ -0.04}$
 & $ 0.0454^{+ 0.000478}_{-0.000473}$
 & $ 1.0022$
 & $ 870$
 & $ 1.0021$ \\
A3158 & 84020000 & G2G3 & $ 18.9$ & $ 0.0575$ & $ 1.72$ & $ 1.20$
 & $ 5.77^{+ 0.10}_{ -0.05}$
 & $ 0.26^{+ 0.03}_{ -0.03}$
 & $ 0.0515^{+ 0.000441}_{-0.000438}$
 & $ 1.0445$
 & $ 921$
 & $ 1.0444$ \\
A3221 & 83048000 & G2G3 & $ 17.7$ & $ 0.1044$ & $ 2.71$ & $ 2.66$
 & $ 5.48^{+ 0.20}_{ -0.19}$
 & $ 0.30^{+ 0.06}_{ -0.05}$
 & $ 0.0259^{+ 0.000413}_{-0.000409}$
 & $ 0.9881$
 & $ 629$
 & $ 0.9879$ \\
A3266 & 83023000 & G2G3 & $ 19.4$ & $ 0.0545$ & $ 1.68$ & $ 3.00$
 & $ 8.34^{+ 0.17}_{ -0.16}$
 & $ 0.26^{+ 0.03}_{ -0.03}$
 & $ 0.0828^{+ 0.000496}_{-0.000498}$
 & $ 1.0280$
 & $1068$
 & $ 1.0280$ \\
A3376 & 84056000 & G2G3 & $ 18.9$ & $ 0.0490$ & $ 1.49$ & $ 4.41$
 & $ 4.38^{+ 0.13}_{ -0.13}$
 & $ 0.22^{+ 0.05}_{ -0.05}$
 & $ 0.0319^{+ 0.000570}_{-0.000560}$
 & $ 0.8889$
 & $ 621$
 & $ 0.8887$ \\
A3391 & 72019000 & G2G3 & $ 19.2$ & $ 0.0540$ & $ 1.65$ & $ 4.50$
 & $ 5.60^{+ 0.17}_{ -0.17}$
 & $ 0.34^{+ 0.05}_{ -0.05}$
 & $ 0.0351^{+ 0.000518}_{-0.000511}$
 & $ 1.0459$
 & $ 669$
 & $ 1.0458$ \\
A3526 & 80032000 & G2G3 & $ 19.4$ & $ 0.0107$ & $ 0.36$ & $ 7.96$
 & $ 3.38^{+ 0.03}_{ -0.03}$
 & $ 0.66^{+ 0.03}_{ -0.03}$
 & $ 0.184^{+ 0.00173}_{ -0.00173}$
 & $ 1.1637$
 & $ 973$
 & $ 1.1636$ \\
    & 83026000 & G2G3 & $ 19.4$ &   & $ 0.36$ &  
 & $ 3.45^{+ 0.01}_{ -0.01}$
 & $ 0.60^{+ 0.01}_{ -0.01}$
 & $ 0.186^{+ 0.000867}_{-0.000904}$
 & $ 1.5362$
 & $1209$
 & $ 1.5361$ \\
   & Combined & & & &  & & $ 3.42\pm  0.02$ & $ 0.62\pm  0.02$ & $ 0.185\pm  0.00131$& \\
A3558 & 82046000 & G2G3 & $ 19.4$ & $ 0.0476$ & $ 1.48$ & $ 4.00$
 & $ 5.49^{+ 0.10}_{ -0.10}$
 & $ 0.30^{+ 0.03}_{ -0.03}$
 & $ 0.0952^{+ 0.000837}_{-0.000834}$
 & $ 1.0808$
 & $ 847$
 & $ 1.0806$ \\
    & 83058000 & G2G3 & $ 19.4$ &   & $ 1.48$ &  
 & $ 5.56^{+ 0.09}_{ -0.09}$
 & $ 0.35^{+ 0.03}_{ -0.03}$
 & $ 0.0796^{+ 0.000598}_{-0.000594}$
 & $ 1.1955$
 & $ 944$
 & $ 1.1953$ \\
   & Combined & & & &  & & $ 5.53\pm  0.09$ & $ 0.32\pm  0.03$ & $ 0.0861\pm  0.000716$& \\
A3562 & 84041000 & G2G3 & $ 19.4$ & $ 0.0478$ & $ 1.49$ & $ 4.20$
 & $ 5.16^{+ 0.16}_{ -0.16}$
 & $ 0.34^{+ 0.05}_{ -0.05}$
 & $ 0.0401^{+ 0.000593}_{-0.000588}$
 & $ 0.9655$
 & $ 661$
 & $ 0.9654$ \\
A3571 & 82047000 & G2G3 & $ 19.4$ & $ 0.0390$ & $ 1.23$ & $ 4.04$
 & $ 7.24^{+ 0.09}_{ -0.09}$
 & $ 0.37^{+ 0.02}_{ -0.02}$
 & $ 0.156^{+ 0.000759}_{-0.000770}$
 & $ 1.0508$
 & $1125$
 & $ 1.0508$ \\
A3627 & 84005000 & G2G3 & $ 19.4$ & $ 0.0164$ & $ 0.54$ & $ 20.20$
 & $ 6.02^{+ 0.08}_{ -0.08}$
 & $ 0.26^{+ 0.02}_{ -0.02}$
 & $ 0.154^{+ 0.000648}_{-0.000724}$
 & $ 1.2336$
 & $1148$
 & $ 1.2335$ \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc} \hline \\
\multicolumn{1}{l}{Object} &
\multicolumn{1}{l}{Seq.} &
\multicolumn{1}{l}{Inst.} &
\multicolumn{1}{c}{$A_{\rm out}$} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{$R_{\rm out}$} &
\multicolumn{1}{c}{$\nH/10^{20}$} &
\multicolumn{1}{c}{$\Tx$} &
\multicolumn{1}{c}{$Z$} &
\multicolumn{1}{c}{$Norm.$} &
\multicolumn{1}{c}{$\chi^2_{\nu}$} &
\multicolumn{1}{c}{$N_{\rm PI}$} &
\multicolumn{1}{c}{$\chi^2_{\nu,{\rm reqd.}}$} \\ 
\multicolumn{1}{l}{} &
\multicolumn{1}{l}{Num.} &
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{$(')$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{$(\Mpc)$} &
\multicolumn{1}{c}{$(\pcmsq)$} &
\multicolumn{1}{c}{$(\keV)$} &
\multicolumn{1}{c}{$(\Solar)$} &
\multicolumn{1}{c}{$(\frac{10^{-14}}{4\pi D_{\rm L}^2} \int n_{\rm e} n_{\rm H} dV)$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{for CF mod.} \\ \hline \\
A3667 & 83054000 & G2G3 & $ 19.4$ & $ 0.0585$ & $ 1.79$ & $ 4.00$
 & $ 7.13^{+ 0.14}_{ -0.14}$
 & $ 0.25^{+ 0.03}_{ -0.03}$
 & $ 0.0943^{+ 0.000730}_{-0.000728}$
 & $ 0.9051$
 & $ 903$
 & $ 0.9050$ \\
A3921 & 83048010 & G2G3 & $ 18.2$ & $ 0.0784$ & $ 2.18$ & $ 2.94$
 & $ 5.73^{+ 0.24}_{ -0.23}$
 & $ 0.20^{+ 0.06}_{ -0.06}$
 & $ 0.0251^{+ 0.000435}_{-0.000429}$
 & $ 0.9901$
 & $ 548$
 & $ 0.9899$ \\
A4059 & 82030000 & G2G3 & $ 19.4$ & $ 0.0478$ & $ 1.49$ & $ 1.10$
 & $ 3.90^{+ 0.07}_{ -0.07}$
 & $ 0.50^{+ 0.04}_{ -0.04}$
 & $ 0.0441^{+ 0.000545}_{-0.000543}$
 & $ 0.9779$
 & $ 866$
 & $ 0.9778$ \\
2A0336 & 82029000 & G2G3 & $ 19.4$ & $ 0.0350$ & $ 1.12$ & $ 17.20$
 & $ 3.08^{+ 0.03}_{ -0.03}$
 & $ 0.39^{+ 0.03}_{ -0.03}$
 & $ 0.124^{+ 0.00130}_{ -0.00131}$
 & $ 1.0012$
 & $ 885$
 & $ 1.0011$ \\
    & 82040000 & G2 & $ 17.9$ &   & $ 1.03$ &  
 & $ 3.08^{+ 0.04}_{ -0.03}$
 & $ 0.37^{+ 0.03}_{ -0.03}$
 & $ 0.118^{+ 0.00141}_{ -0.00148}$
 & $ 1.0313$
 & $ 500$
 & $ 1.0310$ \\
   & Combined & & & &  & & $ 3.08\pm  0.03$ & $ 0.38\pm  0.03$ & $ 0.121\pm  0.00138$& \\
AWM4 & 83072000 & G2G3 & $ 17.2$ & $ 0.0424$ & $ 1.18$ & $ 4.93$
 & $ 2.38^{+ 0.06}_{ -0.06}$
 & $ 0.30^{+ 0.08}_{ -0.07}$
 & $ 0.0175^{+ 0.000767}_{-0.000746}$
 & $ 1.1173$
 & $ 667$
 & $ 1.1171$ \\
AWM7 & 80036000 & G2G3 & $ 19.4$ & $ 0.0176$ & $ 0.58$ & $ 9.19$
 & $ 3.79^{+ 0.05}_{ -0.05}$
 & $ 0.48^{+ 0.03}_{ -0.03}$
 & $ 0.158^{+ 0.00157}_{ -0.00150}$
 & $ 1.0069$
 & $ 883$
 & $ 1.0068$ \\
CL0016 & 80025000 & G2G3 & $ 9.6$ & $ 0.5500$ & $ 4.25$ & $ 3.21$
 & $ 7.54^{+ 0.87}_{ -0.66}$
 & $ 0.12^{+ 0.13}_{ -0.12}$
 & $ 0.00599^{+ 0.000226}_{-0.000235}$
 & $ 1.0616$
 & $ 236$
 & $ 1.0608$ \\
    & 84016000 & G2G3 & $ 9.1$ &   & $ 4.03$ &  
 & $ 8.82^{+ 0.88}_{ -0.81}$
 & $ 0.35^{+ 0.13}_{ -0.12}$
 & $ 0.00544^{+ 0.000186}_{-0.000186}$
 & $ 0.8543$
 & $ 381$
 & $ 0.8540$ \\
   & Combined & & & &  & & $ 8.15\pm  0.80$ & $ 0.24\pm  0.12$ & $ 0.00569\pm  0.000208$& \\
Cygnus-A & 70003000 & G2G3 & $ 19.4$ & $ 0.0575$ & $ 1.76$ & $ 36.10$
 & $ 9.34^{+ 0.17}_{ -0.17}$
 & $ 0.66^{+ 0.03}_{ -0.03}$
 & $ 0.108^{+ 0.000759}_{-0.000667}$
 & $ 1.3730$
 & $1111$
 & $ 1.3729$ \\
    & 70003010 & G2G3 & $ 19.4$ &   & $ 1.76$ &  
 & $ 9.74^{+ 0.21}_{ -0.37}$
 & $ 0.68^{+ 0.03}_{ -0.03}$
 & $ 0.105^{+ 0.000562}_{-0.000590}$
 & $ 1.6954$
 & $1177$
 & $ 1.6953$ \\
   & Combined & & & &  & & $ 9.49\pm  0.23$ & $ 0.67\pm  0.03$ & $ 0.107\pm  0.000645$& \\
Klemola44 & 83004000 & G2G3 & $ 18.4$ & $ 0.0283$ & $ 0.86$ & $ 1.56$
 & $ 3.15^{+ 0.03}_{ -0.03}$
 & $ 0.35^{+ 0.03}_{ -0.03}$
 & $ 0.0641^{+ 0.000726}_{-0.000718}$
 & $ 1.0213$
 & $ 936$
 & $ 1.0212$ \\
MKW3s & 80011000 & G2G3 & $ 18.7$ & $ 0.0434$ & $ 1.31$ & $ 2.89$
 & $ 3.41^{+ 0.05}_{ -0.05}$
 & $ 0.37^{+ 0.04}_{ -0.04}$
 & $ 0.0513^{+ 0.000744}_{-0.000737}$
 & $ 0.9578$
 & $ 776$
 & $ 0.9577$ \\
MKW4s & 83008000 & G2G3 & $ 16.2$ & $ 0.0288$ & $ 0.77$ & $ 1.66$
 & $ 1.93^{+ 0.09}_{ -0.08}$
 & $ 0.16^{+ 0.11}_{ -0.09}$
 & $ 0.00966^{+ 0.000857}_{-0.000821}$
 & $ 0.9995$
 & $ 508$
 & $ 0.9992$ \\
MKW9 & 83009000 & G2G3 & $ 12.5$ & $ 0.0397$ & $ 0.81$ & $ 4.11$
 & $ 1.83^{+ 0.10}_{ -0.08}$
 & $ 0.25^{+ 0.15}_{ -0.12}$
 & $ 0.00665^{+ 0.000812}_{-0.000730}$
 & $ 1.0170$
 & $ 407$
 & $ 1.0167$ \\
Ophiuchus & 80027000 & G2G3 & $ 19.4$ & $ 0.0280$ & $ 0.90$ & $ 19.70$
 & $ 12.75^{+ 0.29}_{ -0.29}$
 & $ 0.34^{+ 0.03}_{ -0.03}$
 & $ 0.516^{+ 0.00271}_{ -0.00260}$
 & $ 1.0864$
 & $1166$
 & $ 1.0864$ \\
PKS0745-19 & 81016000 & G2G3 & $ 17.4$ & $ 0.1028$ & $ 2.63$ & $ 35.00$
 & $ 7.21^{+ 0.11}_{ -0.11}$
 & $ 0.31^{+ 0.02}_{ -0.02}$
 & $ 0.0929^{+ 0.000527}_{-0.000527}$
 & $ 1.0124$
 & $1080$
 & $ 1.0123$ \\
SC1327 & 83059000 & G2G3 & $ 19.4$ & $ 0.0476$ & $ 1.48$ & $ 4.00$
 & $ 3.62^{+ 0.08}_{ -0.08}$
 & $ 0.15^{+ 0.04}_{ -0.04}$
 & $ 0.0372^{+ 0.000671}_{-0.000657}$
 & $ 1.0394$
 & $ 724$
 & $ 1.0392$ \\
Tri.Aus. & 83060000 & G2G3 & $ 19.4$ & $ 0.0510$ & $ 1.58$ & $ 12.70$
 & $ 10.31^{+ 0.27}_{ -0.27}$
 & $ 0.26^{+ 0.03}_{ -0.03}$
 & $ 0.172^{+ 0.00115}_{ -0.00113}$
 & $ 0.9858$
 & $1004$
 & $ 0.9857$ \\
    & 83060010 & G2G3 & $ 19.4$ &   & $ 1.58$ &  
 & $ 10.30^{+ 0.41}_{ -0.43}$
 & $ 0.28^{+ 0.05}_{ -0.05}$
 & $ 0.159^{+ 0.00156}_{ -0.00163}$
 & $ 0.9621$
 & $ 756$
 & $ 0.9620$ \\
   & Combined & & & &  & & $ 10.31\pm  0.34$ & $ 0.26\pm  0.04$ & $ 0.166\pm  0.00136$& \\
Virgo & 60033000 & G2G3 & $ 19.4$ & $ 0.0036$ & $ 0.12$ & $ 2.50$
 & $ 2.40^{+ 0.01}_{ -0.01}$
 & $ 0.43^{+ 0.02}_{ -0.01}$
 & $ 0.515^{+ 0.00412}_{ -0.00416}$
 & $ 1.3231$
 & $ 997$
 & $ 1.3230$ \\
Zw3146 & 80014000 & G2G3 & $ 9.1$ & $ 0.2906$ & $ 2.95$ & $ 3.01$
 & $ 5.89^{+ 0.30}_{ -0.22}$
 & $ 0.35^{+ 0.06}_{ -0.06}$
 & $ 0.0172^{+ 0.000312}_{-0.000309}$
 & $ 1.0282$
 & $ 523$
 & $ 1.0280$ \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc} \hline \\
\multicolumn{1}{l}{Object} &
\multicolumn{1}{l}{Seq.} &
\multicolumn{1}{l}{Inst.} &
\multicolumn{1}{c}{$A_{\rm out}$} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{$R_{\rm out}$} &
\multicolumn{1}{c}{$\nH/10^{20}$} &
\multicolumn{1}{c}{$\Tx$} &
\multicolumn{1}{c}{$Z$} &
\multicolumn{1}{c}{$Norm.$} &
\multicolumn{1}{c}{$\Mdot$} &
\multicolumn{1}{c}{$\chi^2_{\nu}$} &
\multicolumn{1}{c}{$N_{\rm PI}$} \\ 
\multicolumn{1}{l}{} &
\multicolumn{1}{l}{Num.} &
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{$(')$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{$(\Mpc)$} &
\multicolumn{1}{c}{$(\pcmsq)$} &
\multicolumn{1}{c}{$(\keV)$} &
\multicolumn{1}{c}{$(\Solar)$} &
\multicolumn{1}{c}{$(\frac{10^{-14}}{4\pi D_{\rm L}^2} \int n_{\rm e} n_{\rm H} dV)$} &
\multicolumn{1}{c}{$(\Msunpyr)$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\ \hline \\ 
A85 & 81024000 & G2G3 & $ 19.4$ & $ 0.0521$ & $ 1.61$ & $ 3.01$
 & $ 6.47^{+ 0.33}_{ -0.29}$
 & $ 0.39^{+ 0.02}_{ -0.02}$
 & $ 0.0910^{+ 0.00514}_{ -0.00557}$
 & $ 147^{+ 72}_{ -72}$
 & $ 1.0737$
 & $1068$ \\
    & 81024010 & G2G3 & $ 19.4$ &   & $ 1.61$ &  
 & $ 7.35^{+ 0.82}_{ -0.57}$
 & $ 0.38^{+ 0.04}_{ -0.04}$
 & $ 0.0732^{+ 0.00923}_{ -0.0102}$
 & $ 341^{+ 93}_{ -104}$
 & $ 0.9598$
 & $ 836$ \\
   & Combined & & & &  & & $ 6.74\pm  0.50$ & $ 0.38\pm  0.03$ & $ 0.0846\pm  0.00753$& $ 229\pm  85$& \\
A119 & 83045000 & G2G3 & $ 19.4$ & $ 0.0443$ & $ 1.39$ & $ 3.45$
 & $ 6.05^{+ 0.55}_{ -0.43}$
 & $ 0.27^{+ 0.03}_{ -0.04}$
 & $ 0.0436^{+ 0.00473}_{ -0.00445}$
 & $ 52^{+ 42}_{ -51}$
 & $ 1.1024$
 & $ 907$ \\
A262 & 81031000 & G2G3 & $ 19.4$ & $ 0.0163$ & $ 0.54$ & $ 5.33$
 & $ 2.29^{+ 0.12}_{ -0.09}$
 & $ 0.30^{+ 0.05}_{ -0.05}$
 & $ 0.0641^{+ 0.00697}_{ -0.00692}$
 & $ 26^{+ 27}_{ -26}$
 & $ 1.1456$
 & $ 646$ \\
A370 & 80010000 & G2G3 & $ 7.9$ & $ 0.3730$ & $ 2.94$ & $ 3.02$
 & $ 5.71^{+ 0.77}_{ -0.53}$
 & $ 0.53^{+ 0.17}_{ -0.16}$
 & $ 0.00401^{+ 0.000182}_{-0.000652}$
 & $ 0^{+ 424}_{ 0}$
 & $ 0.9070$
 & $ 242$ \\
A399 & 82008000 & G2G3 & $ 19.4$ & $ 0.0715$ & $ 2.14$ & $ 17.10$
 & $ 9.55^{+ 1.92}_{ -0.96}$
 & $ 0.32^{+ 0.04}_{ -0.04}$
 & $ 0.0319^{+ 0.00548}_{ -0.00780}$
 & $ 368^{+ 81}_{ -82}$
 & $ 0.9691$
 & $ 911$ \\
A400 & 83037000 & G2G3 & $ 19.4$ & $ 0.0238$ & $ 0.77$ & $ 8.82$
 & $ 2.36^{+ 0.14}_{ -0.11}$
 & $ 0.29^{+ 0.07}_{ -0.06}$
 & $ 0.0255^{+ 0.00301}_{ -0.00315}$
 & $ 24^{+ 24}_{ -24}$
 & $ 1.0873$
 & $ 754$ \\
A401 & 82010000 & G2G3 & $ 19.4$ & $ 0.0748$ & $ 2.23$ & $ 11.10$
 & $ 10.68^{+ 1.11}_{ -0.94}$
 & $ 0.29^{+ 0.03}_{ -0.03}$
 & $ 0.0665^{+ 0.00621}_{ -0.00712}$
 & $ 326^{+ 106}_{ -108}$
 & $ 1.0462$
 & $1091$ \\
A426 & 80007000 & G2G3 & $ 19.4$ & $ 0.0179$ & $ 0.59$ & $ 14.51$
 & $ 7.71^{+ 0.29}_{ -0.37}$
 & $ 0.44^{+ 0.01}_{ -0.01}$
 & $ 0.537^{+ 0.0463}_{ -0.0327}$
 & $ 671^{+ 28}_{ -45}$
 & $ 1.1640$
 & $1272$ \\
A478 & 81015000 & G2 & $ 18.4$ & $ 0.0881$ & $ 2.44$ & $ 27.50$
 & $ 7.42^{+ 0.71}_{ -0.54}$
 & $ 0.32^{+ 0.03}_{ -0.03}$
 & $ 0.0877^{+ 0.0102}_{ -0.00996}$
 & $ 636^{+ 286}_{ -345}$
 & $ 0.9366$
 & $ 534$ \\
A496 & 80003000 & G2G3 & $ 19.4$ & $ 0.0330$ & $ 1.05$ & $ 4.41$
 & $ 4.51^{+ 0.17}_{ -0.15}$
 & $ 0.38^{+ 0.02}_{ -0.02}$
 & $ 0.0880^{+ 0.00545}_{ -0.00598}$
 & $ 138^{+ 42}_{ -41}$
 & $ 1.0225$
 & $1063$ \\
A521 & 84071000 & G2G3 & $ 13.3$ & $ 0.2533$ & $ 3.95$ & $ 5.81$
 & $ 5.89^{+ 1.06}_{ -0.32}$
 & $ 0.29^{+ 0.09}_{ -0.08}$
 & $ 0.00989^{+ 0.000139}_{ -0.00209}$
 & $ 0^{+ 587}_{ 0}$
 & $ 0.9424$
 & $ 506$ \\
A539 & 83003000 & G2G3 & $ 17.9$ & $ 0.0288$ & $ 0.86$ & $ 13.30$
 & $ 3.67^{+ 0.36}_{ -0.34}$
 & $ 0.21^{+ 0.05}_{ -0.04}$
 & $ 0.0231^{+ 0.00639}_{ -0.00745}$
 & $ 120^{+ 28}_{ -38}$
 & $ 1.0098$
 & $ 707$ \\
A548 & 84034000 & G2G3 & $ 18.2$ & $ 0.0415$ & $ 1.23$ & $ 2.04$
 & $ 3.10^{+ 0.12}_{ -0.10}$
 & $ 0.35^{+ 0.08}_{ -0.09}$
 & $ 0.0191^{+ 0.000367}_{-0.000920}$
 & $ 0^{+ 17}_{ 0}$
 & $ 0.9568$
 & $ 547$ \\
A576 & 84001000 & G2G3 & $ 17.9$ & $ 0.0381$ & $ 1.11$ & $ 5.65$
 & $ 4.02^{+ 0.20}_{ -0.07}$
 & $ 0.34^{+ 0.04}_{ -0.04}$
 & $ 0.0359^{+ 0.000404}_{ -0.00250}$
 & $ 0^{+ 29}_{ 0}$
 & $ 1.0818$
 & $ 885$ \\
A586 & 81009010 & G2 & $ 11.3$ & $ 0.1710$ & $ 2.55$ & $ 5.72$
 & $ 6.82^{+ 12.18}_{ -1.26}$
 & $ 0.21^{+ 0.13}_{ -0.13}$
 & $ 0.0111^{+ 0.00249}_{ -0.0111}$
 & $ 271^{+ 596}_{ -271}$
 & $ 1.1231$
 & $ 156$ \\
A611 & 84063000 & G2G3 & $ 8.6$ & $ 0.2880$ & $ 2.77$ & $ 4.99$
 & $ 6.86^{+ 0.48}_{ -0.45}$
 & $ 0.21^{+ 0.08}_{ -0.08}$
 & $ 0.00549^{+ 0.000128}_{-0.000358}$
 & $ 0^{+ 117}_{ 0}$
 & $ 0.8726$
 & $ 428$ \\
A644 & 83022000 & G2G3 & $ 17.7$ & $ 0.0704$ & $ 1.93$ & $ 7.32$
 & $ 7.47^{+ 0.32}_{ -0.10}$
 & $ 0.33^{+ 0.02}_{ -0.02}$
 & $ 0.0639^{+ 0.000323}_{ -0.00268}$
 & $ 0^{+ 60}_{ 0}$
 & $ 1.0643$
 & $1124$ \\
A665 & 80035000 & G2G3 & $ 12.8$ & $ 0.1816$ & $ 3.02$ & $ 4.21$
 & $ 7.90^{+ 1.45}_{ -0.52}$
 & $ 0.29^{+ 0.06}_{ -0.06}$
 & $ 0.0174^{+ 0.000790}_{ -0.00322}$
 & $ 56^{+ 374}_{ -56}$
 & $ 1.0907$
 & $ 623$ \\
A697 & 84031000 & G2G3 & $ 13.0$ & $ 0.2820$ & $ 4.13$ & $ 3.24$
 & $ 8.59^{+ 0.52}_{ -0.46}$
 & $ 0.29^{+ 0.07}_{ -0.07}$
 & $ 0.0126^{+ 0.000194}_{-0.000584}$
 & $ 0^{+ 156}_{ 0}$
 & $ 1.0815$
 & $ 664$ \\
A754 & 82057000 & G2G3 & $ 19.4$ & $ 0.0542$ & $ 1.67$ & $ 4.74$
 & $ 12.85^{+ 1.77}_{ -1.35}$
 & $ 0.30^{+ 0.04}_{ -0.04}$
 & $ 0.0822^{+ 0.00884}_{ -0.00987}$
 & $ 218^{+ 63}_{ -70}$
 & $ 1.0901$
 & $1038$ \\
A773 & 82001000 & G2G3 & $ 13.8$ & $ 0.1970$ & $ 3.46$ & $ 1.44$
 & $ 8.63^{+ 2.30}_{ -0.64}$
 & $ 0.10^{+ 0.09}_{ -0.09}$
 & $ 0.0107^{+ 0.000213}_{ -0.00226}$
 & $ 0^{+ 292}_{ 0}$
 & $ 1.0192$
 & $ 529$ \\
A780 & 80015000 & G2G3 & $ 17.2$ & $ 0.0522$ & $ 1.43$ & $ 4.80$
 & $ 4.49^{+ 0.41}_{ -0.37}$
 & $ 0.29^{+ 0.04}_{ -0.04}$
 & $ 0.0415^{+ 0.00839}_{ -0.00776}$
 & $ 492^{+ 99}_{ -134}$
 & $ 1.1051$
 & $ 690$ \\
A854 & 83006000 & G2G3 & $ 11.1$ & $ 0.2069$ & $ 2.88$ & $ 3.12$
 & $ 6.05^{+ 0.77}_{ -0.36}$
 & $ 0.09^{+ 0.10}_{ -0.09}$
 & $ 0.00588^{+ 9.00}_{-0.000670}$
 & $ 0^{+ 129}_{ 0}$
 & $ 0.9836$
 & $ 418$ \\
A963 & 80000000 & G2G3 & $ 9.8$ & $ 0.2060$ & $ 2.53$ & $ 1.40$
 & $ 6.08^{+ 0.81}_{ -0.31}$
 & $ 0.32^{+ 0.08}_{ -0.08}$
 & $ 0.0111^{+ 0.000211}_{ -0.00163}$
 & $ 0^{+ 319}_{ 0}$
 & $ 1.1405$
 & $ 423$ \\
A990 & 84070000 & G2G3 & $ 14.0$ & $ 0.1420$ & $ 2.75$ & $ 1.08$
 & $ 8.47^{+ 2.48}_{ -1.77}$
 & $ 0.16^{+ 0.06}_{ -0.07}$
 & $ 0.00981^{+ 0.00359}_{ -0.00359}$
 & $ 348^{+ 176}_{ -260}$
 & $ 0.9228$
 & $ 766$ \\
A1060 & 80004000 & G2G3 & $ 19.4$ & $ 0.0124$ & $ 0.41$ & $ 5.01$
 & $ 3.27^{+ 0.11}_{ -0.09}$
 & $ 0.36^{+ 0.03}_{ -0.03}$
 & $ 0.0913^{+ 0.00445}_{ -0.00520}$
 & $ 6^{+ 8}_{ -6}$
 & $ 0.9919$
 & $ 924$ \\
A1068 & 84064000 & G2G3 & $ 14.7$ & $ 0.1386$ & $ 2.83$ & $ 0.99$
 & $ 4.11^{+ 0.18}_{ -0.14}$
 & $ 0.37^{+ 0.07}_{ -0.07}$
 & $ 0.0162^{+ 0.000334}_{-0.000838}$
 & $ 0^{+ 119}_{ 0}$
 & $ 0.9765$
 & $ 562$ \\
A1204 & 82002000 & G2G3 & $ 8.6$ & $ 0.1706$ & $ 1.94$ & $ 1.40$
 & $ 4.70^{+ 1.97}_{ -0.80}$
 & $ 0.16^{+ 0.08}_{ -0.08}$
 & $ 0.00684^{+ 0.00328}_{ -0.00458}$
 & $ 675^{+ 376}_{ -560}$
 & $ 0.9970$
 & $ 328$ \\
A1246 & 83007000 & G2G3 & $ 9.8$ & $ 0.2160$ & $ 2.62$ & $ 1.36$
 & $ 5.31^{+ 0.65}_{ -0.28}$
 & $ 0.26^{+ 0.08}_{ -0.07}$
 & $ 0.00870^{+ 0.000203}_{ -0.00147}$
 & $ 0^{+ 343}_{ 0}$
 & $ 1.0030$
 & $ 430$ \\
A1367 & 81029000 & G2G3 & $ 19.4$ & $ 0.0214$ & $ 0.70$ & $ 2.16$
 & $ 4.70^{+ 0.74}_{ -0.50}$
 & $ 0.27^{+ 0.06}_{ -0.05}$
 & $ 0.0413^{+ 0.00965}_{ -0.0106}$
 & $ 57^{+ 21}_{ -28}$
 & $ 0.9149$
 & $ 506$ \\
    & 81029010 & G2G3 & $ 19.4$ &   & $ 0.70$ &  
 & $ 4.23^{+ 0.76}_{ -0.43}$
 & $ 0.15^{+ 0.06}_{ -0.06}$
 & $ 0.0529^{+ 0.0105}_{ -0.0145}$
 & $ 35^{+ 37}_{ -35}$
 & $ 1.1241$
 & $ 461$ \\
    & 81030000 & G2G3 & $ 19.4$ &   & $ 0.70$ &  
 & $ 3.51^{+ 0.39}_{ -0.20}$
 & $ 0.18^{+ 0.07}_{ -0.06}$
 & $ 0.0607^{+ 0.00561}_{ -0.0114}$
 & $ 17^{+ 40}_{ -17}$
 & $ 0.9909$
 & $ 441$ \\
    & 81030010 & G2G3 & $ 19.4$ &   & $ 0.70$ &  
 & $ 4.01^{+ 0.45}_{ -0.37}$
 & $ 0.22^{+ 0.06}_{ -0.06}$
 & $ 0.0493^{+ 0.00896}_{ -0.0114}$
 & $ 44^{+ 31}_{ -32}$
 & $ 1.0670$
 & $ 515$ \\
   & Combined & & & &  & & $ 3.99\pm  0.48$ & $ 0.20\pm  0.06$ & $ 0.0514\pm  0.0103$& $ 39\pm  30$& \\
A1413 & 81008000 & G2G3 & $ 19.4$ & $ 0.1427$ & $ 3.82$ & $ 1.98$
 & $ 8.00^{+ 1.28}_{ -0.86}$
 & $ 0.29^{+ 0.05}_{ -0.05}$
 & $ 0.0225^{+ 0.00269}_{ -0.00380}$
 & $ 210^{+ 263}_{ -210}$
 & $ 1.1137$
 & $ 796$ \\
A1553 & 84069000 & G2G3 & $ 19.4$ & $ 0.1652$ & $ 4.27$ & $ 1.99$
 & $ 9.16^{+ 1.02}_{ -0.64}$
 & $ 0.16^{+ 0.06}_{ -0.06}$
 & $ 0.00105^{+ 0.00364}_{ -0.00105}$
 & $ 2237^{+ 124}_{ -127}$
 & $ 0.9718$
 & $ 639$ \\
A1576 & 83014000 & G2G3 & $ 7.4$ & $ 0.3020$ & $ 2.45$ & $ 1.71$
 & $ 6.57^{+ 0.95}_{ -0.52}$
 & $ 0.42^{+ 0.12}_{ -0.11}$
 & $ 0.00536^{+ 0.000156}_{-0.000920}$
 & $ 0^{+ 346}_{ 0}$
 & $ 0.9036$
 & $ 276$ \\
A1650 & 84021000 & G2G3 & $ 17.4$ & $ 0.0840$ & $ 2.21$ & $ 1.53$
 & $ 6.55^{+ 0.51}_{ -0.43}$
 & $ 0.33^{+ 0.03}_{ -0.03}$
 & $ 0.0341^{+ 0.00284}_{ -0.00321}$
 & $ 115^{+ 102}_{ -102}$
 & $ 0.9977$
 & $ 993$ \\
A1651 & 82036000 & G2G3 & $ 16.9$ & $ 0.0825$ & $ 2.12$ & $ 1.69$
 & $ 7.15^{+ 0.84}_{ -0.62}$
 & $ 0.29^{+ 0.04}_{ -0.04}$
 & $ 0.0341^{+ 0.00436}_{ -0.00484}$
 & $ 231^{+ 121}_{ -132}$
 & $ 1.1282$
 & $ 851$ \\
A1656 & 80016000 & G2G3 & $ 19.4$ & $ 0.0231$ & $ 0.75$ & $ 0.90$
 & $ 10.03^{+ 0.89}_{ -0.81}$
 & $ 0.30^{+ 0.03}_{ -0.03}$
 & $ 0.269^{+ 0.0218}_{ -0.0205}$
 & $ 87^{+ 34}_{ -42}$
 & $ 1.0027$
 & $1002$ \\
A1682 & 84075000 & G2G3 & $ 13.3$ & $ 0.2260$ & $ 3.67$ & $ 1.35$
 & $ 7.25^{+ 0.92}_{ -0.55}$
 & $ 0.21^{+ 0.11}_{ -0.11}$
 & $ 0.00800^{+ 0.000204}_{-0.000946}$
 & $ 0^{+ 189}_{ 0}$
 & $ 1.0900$
 & $ 480$ \\
A1689 & 80005000 & G2G3 & $ 17.7$ & $ 0.1784$ & $ 4.13$ & $ 1.87$
 & $ 9.48^{+ 1.36}_{ -0.52}$
 & $ 0.30^{+ 0.05}_{ -0.04}$
 & $ 0.0295^{+ 0.00134}_{ -0.00374}$
 & $ 118^{+ 375}_{ -118}$
 & $ 1.0319$
 & $ 871$ \\
A1704 & 81007000 & G2G3 & $ 8.3$ & $ 0.0220$ & $ 0.31$ & $ 1.81$
 & $ 6.45^{+ 4.27}_{ -2.30}$
 & $ 0.00\pm  0.05$
 & $ 0.00194^{+ 0.00319}_{ -0.00194}$
 & $ 7^{+ 1}_{ -6}$
 & $ 1.0041$
 & $ 178$ \\
A1736 & 83061000 & G2G3 & $ 18.2$ & $ 0.0431$ & $ 1.27$ & $ 4.99$
 & $ 4.02^{+ 0.67}_{ -0.43}$
 & $ 0.27^{+ 0.07}_{ -0.07}$
 & $ 0.0255^{+ 0.00538}_{ -0.00710}$
 & $ 79^{+ 74}_{ -79}$
 & $ 1.0721$
 & $ 501$ \\
A1763 & 83044000 & G2G3 & $ 9.1$ & $ 0.1870$ & $ 2.20$ & $ 0.93$
 & $ 7.30^{+ 1.65}_{ -0.37}$
 & $ 0.13^{+ 0.07}_{ -0.07}$
 & $ 0.0112^{+ 0.000187}_{ -0.00232}$
 & $ 0^{+ 295}_{ 0}$
 & $ 0.9991$
 & $ 509$ \\
A1772 & 81013000 & G2G3 & $ 9.3$ & $ 0.3058$ & $ 3.10$ & $ 4.29$
 & $ 5.32^{+ 1.06}_{ -0.40}$
 & $ 0.52^{+ 0.14}_{ -0.13}$
 & $ 0.00388^{+ 0.000441}_{ -0.00106}$
 & $ 0^{+ 482}_{ 0}$
 & $ 0.9189$
 & $ 287$ \\
A1774 & 83049000 & G2G3 & $ 9.1$ & $ 0.1691$ & $ 2.04$ & $ 8.02$
 & $ 14.57^{+ 1.28}_{ -2.46}$
 & $ 0.07^{+ 0.08}_{ -0.07}$
 & $ 0.00\pm  0.00301$
 & $ 732^{+ 58}_{ -53}$
 & $ 0.9901$
 & $ 422$ \\
A1775 & 85056000 & G2G3 & $ 16.2$ & $ 0.0696$ & $ 1.75$ & $ 1.07$
 & $ 8.70^{+ 0.42}_{ -2.63}$
 & $ 0.27^{+ 0.07}_{ -0.07}$
 & $ 0.00\pm  0.00653$
 & $ 366^{+ 18}_{ -17}$
 & $ 0.9851$
 & $ 606$ \\
A1795 & 80006000 & G2G3 & $ 18.9$ & $ 0.0621$ & $ 1.84$ & $ 1.16$
 & $ 7.26^{+ 0.51}_{ -0.40}$
 & $ 0.36^{+ 0.02}_{ -0.02}$
 & $ 0.0658^{+ 0.00585}_{ -0.00632}$
 & $ 453^{+ 86}_{ -90}$
 & $ 1.0357$
 & $1083$ \\
A1835 & 82052000 & G2G3 & $ 14.5$ & $ 0.2523$ & $ 4.30$ & $ 2.33$
 & $ 12.09^{+ 14.55}_{ -3.18}$
 & $ 0.25^{+ 0.09}_{ -0.08}$
 & $ 0.0133^{+ 0.00730}_{ -0.0133}$
 & $ 1978^{+ 673}_{ -1100}$
 & $ 0.9006$
 & $ 459$ \\
    & 82052010 & G2G3 & $ 15.5$ &   & $ 4.59$ &  
 & $ 8.50^{+ 1.50}_{ -0.50}$
 & $ 0.36^{+ 0.08}_{ -0.08}$
 & $ 0.0246^{+ 0.000448}_{ -0.00440}$
 & $ 0^{+ 937}_{ 0}$
 & $ 0.9750$
 & $ 442$ \\
   & Combined & & & &  & & $ 8.86\pm  4.93$ & $ 0.31\pm  0.08$ & $ 0.0225\pm  0.00636$& $ 683\pm  677$& \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc} \hline \\
\multicolumn{1}{l}{Object} &
\multicolumn{1}{l}{Seq.} &
\multicolumn{1}{l}{Inst.} &
\multicolumn{1}{c}{$A_{\rm out}$} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{$R_{\rm out}$} &
\multicolumn{1}{c}{$\nH/10^{20}$} &
\multicolumn{1}{c}{$\Tx$} &
\multicolumn{1}{c}{$Z$} &
\multicolumn{1}{c}{$Norm.$} &
\multicolumn{1}{c}{$\Mdot$} &
\multicolumn{1}{c}{$\chi^2_{\nu}$} &
\multicolumn{1}{c}{$N_{\rm PI}$} \\ 
\multicolumn{1}{l}{} &
\multicolumn{1}{l}{Num.} &
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{$(')$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{$(\Mpc)$} &
\multicolumn{1}{c}{$(\pcmsq)$} &
\multicolumn{1}{c}{$(\keV)$} &
\multicolumn{1}{c}{$(\Solar)$} &
\multicolumn{1}{c}{$(\frac{10^{-14}}{4\pi D_{\rm L}^2} \int n_{\rm e} n_{\rm H} dV)$} &
\multicolumn{1}{c}{$(\Msunpyr)$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\ \hline \\ 
A1851 & 82007000 & G2G3 & $ 6.9$ & $ 0.2143$ & $ 1.83$ & $ 1.75$
 & $ 4.23^{+ 0.60}_{ -0.42}$
 & $ 0.08^{+ 0.18}_{ -0.08}$
 & $ 0.00326^{+ 0.000187}_{-0.000599}$
 & $ 0^{+ 150}_{ 0}$
 & $ 0.9916$
 & $ 319$ \\
A1895 & 83033000 & G2G3 & $ 8.1$ & $ 0.2250$ & $ 2.23$ & $ 1.97$
 & $ 5.18^{+ 1.70}_{ -0.52}$
 & $ 0.13^{+ 0.14}_{ -0.13}$
 & $ 0.00492^{+ 0.000735}_{ -0.00193}$
 & $ 0^{+ 411}_{ 0}$
 & $ 0.8920$
 & $ 175$ \\
A1914 & 84032000 & G2G3 & $ 15.2$ & $ 0.1712$ & $ 3.44$ & $ 0.95$
 & $ 11.70^{+ 3.57}_{ -1.58}$
 & $ 0.26^{+ 0.07}_{ -0.06}$
 & $ 0.0252^{+ 0.00312}_{ -0.00586}$
 & $ 256^{+ 390}_{ -256}$
 & $ 0.9266$
 & $ 742$ \\
A1942 & 83000000 & G2G3 & $ 16.9$ & $ 0.2240$ & $ 4.63$ & $ 2.58$
 & $ 15.60^{+ 3.44}_{ -4.65}$
 & $ 0.30^{+ 0.20}_{ -0.19}$
 & $( 3.44^{+ 6.94}_{ -3.44})\times 10^{-08}$
 & $ 817^{+ 118}_{ -741}$
 & $ 0.9543$
 & $ 459$ \\
A1995 & 82005000 & G2G3 & $ 8.3$ & $ 0.3180$ & $ 2.83$ & $ 1.42$
 & $ 7.58^{+ 2.99}_{ -0.74}$
 & $ 0.21^{+ 0.15}_{ -0.15}$
 & $ 0.00490^{+ 0.000177}_{ -0.00171}$
 & $ 0^{+ 517}_{ 0}$
 & $ 1.0500$
 & $ 208$ \\
A2029 & 81023000 & G2 & $ 19.4$ & $ 0.0765$ & $ 2.27$ & $ 3.07$
 & $ 8.22^{+ 0.58}_{ -0.20}$
 & $ 0.32^{+ 0.03}_{ -0.03}$
 & $ 0.107^{+ 0.000721}_{ -0.00736}$
 & $ 0^{+ 175}_{ 0}$
 & $ 1.0494$
 & $ 547$ \\
A2034 & 84022000 & G2G3 & $ 16.5$ & $ 0.1510$ & $ 3.40$ & $ 1.58$
 & $ 9.55^{+ 1.55}_{ -1.38}$
 & $ 0.18^{+ 0.05}_{ -0.05}$
 & $ 0.0187^{+ 0.00379}_{ -0.00311}$
 & $ 400^{+ 181}_{ -312}$
 & $ 1.0912$
 & $ 783$ \\
A2052 & 85061000 & G2G3 & $ 17.7$ & $ 0.0348$ & $ 1.01$ & $ 2.91$
 & $ 3.30^{+ 0.16}_{ -0.13}$
 & $ 0.35^{+ 0.04}_{ -0.04}$
 & $ 0.0514^{+ 0.00419}_{ -0.00479}$
 & $ 120^{+ 51}_{ -51}$
 & $ 1.0087$
 & $ 862$ \\
A2063 & 81002000 & G2 & $ 17.4$ & $ 0.0355$ & $ 1.01$ & $ 2.91$
 & $ 3.90^{+ 0.51}_{ -0.38}$
 & $ 0.24^{+ 0.06}_{ -0.06}$
 & $ 0.0450^{+ 0.00897}_{ -0.00975}$
 & $ 99^{+ 77}_{ -93}$
 & $ 0.9934$
 & $ 342$ \\
A2065 & 84054000 & G2G3 & $ 19.4$ & $ 0.0722$ & $ 2.16$ & $ 2.87$
 & $ 6.45^{+ 0.89}_{ -0.68}$
 & $ 0.26^{+ 0.04}_{ -0.04}$
 & $ 0.0318^{+ 0.00545}_{ -0.00613}$
 & $ 273^{+ 117}_{ -132}$
 & $ 1.1005$
 & $ 769$ \\
    & 84054010 & G2G3 & $ 17.2$ &   & $ 1.92$ &  
 & $ 6.00^{+ 0.70}_{ -0.52}$
 & $ 0.28^{+ 0.04}_{ -0.04}$
 & $ 0.0353^{+ 0.00520}_{ -0.00493}$
 & $ 155^{+ 115}_{ -147}$
 & $ 0.9794$
 & $ 709$ \\
   & Combined & & & &  & & $ 6.19\pm  0.70$ & $ 0.27\pm  0.04$ & $ 0.0337\pm  0.00543$& $ 216\pm  128$& \\
A2104 & 84072000 & G2G3 & $ 17.2$ & $ 0.1554$ & $ 3.62$ & $ 8.69$
 & $ 9.13^{+ 0.69}_{ -0.45}$
 & $ 0.18^{+ 0.07}_{ -0.06}$
 & $ 0.0166^{+ 0.000223}_{ -0.00113}$
 & $ 0^{+ 94}_{ 0}$
 & $ 1.0294$
 & $ 777$ \\
A2107 & 85060000 & G2G3 & $ 17.4$ & $ 0.0421$ & $ 1.19$ & $ 4.50$
 & $ 4.31^{+ 0.57}_{ -0.35}$
 & $ 0.30^{+ 0.05}_{ -0.05}$
 & $ 0.0242^{+ 0.00360}_{ -0.00496}$
 & $ 57^{+ 52}_{ -48}$
 & $ 0.9234$
 & $ 680$ \\
A2142 & 81004000 & G2 & $ 19.4$ & $ 0.0899$ & $ 2.62$ & $ 3.88$
 & $ 10.96^{+ 2.56}_{ -1.58}$
 & $ 0.33^{+ 0.06}_{ -0.06}$
 & $ 0.0817^{+ 0.0131}_{ -0.0167}$
 & $ 505^{+ 325}_{ -349}$
 & $ 0.9067$
 & $ 457$ \\
A2147 & 83074000 & G2G3 & $ 19.4$ & $ 0.0356$ & $ 1.13$ & $ 3.28$
 & $ 5.45^{+ 0.51}_{ -0.38}$
 & $ 0.21^{+ 0.03}_{ -0.03}$
 & $ 0.0440^{+ 0.00536}_{ -0.00686}$
 & $ 119^{+ 38}_{ -36}$
 & $ 1.0563$
 & $ 936$ \\
A2151 & 83030000 & G2G3 & $ 18.2$ & $ 0.0370$ & $ 1.10$ & $ 3.38$
 & $ 3.04^{+ 0.43}_{ -0.31}$
 & $ 0.39^{+ 0.10}_{ -0.09}$
 & $ 0.0125^{+ 0.00431}_{ -0.00790}$
 & $ 173^{+ 53}_{ -53}$
 & $ 0.9967$
 & $ 542$ \\
A2163 & 80024000 & G2G3 & $ 16.0$ & $ 0.2030$ & $ 4.10$ & $ 11.00$
 & $ 13.28^{+ 0.75}_{ -0.60}$
 & $ 0.18^{+ 0.03}_{ -0.06}$
 & $ 0.0463^{+ 0.000485}_{ -0.00152}$
 & $ 0^{+ 169}_{ 0}$
 & $ 0.9218$
 & $ 838$ \\
A2199 & 80023000 & G2G3 & $ 19.4$ & $ 0.0299$ & $ 0.96$ & $ 0.87$
 & $ 4.70^{+ 0.13}_{ -0.15}$
 & $ 0.34^{+ 0.02}_{ -0.02}$
 & $ 0.111^{+ 0.00654}_{ -0.00419}$
 & $ 130^{+ 23}_{ -38}$
 & $ 1.0599$
 & $1077$ \\
A2204 & 82045000 & G2G3 & $ 18.7$ & $ 0.1523$ & $ 3.87$ & $ 5.61$
 & $ 8.28^{+ 1.43}_{ -1.02}$
 & $ 0.41^{+ 0.06}_{ -0.05}$
 & $ 0.0400^{+ 0.00726}_{ -0.00835}$
 & $ 984^{+ 583}_{ -653}$
 & $ 1.0396$
 & $ 657$ \\
    & 82045010 & G2G3 & $ 17.7$ &   & $ 3.67$ &  
 & $ 8.11^{+ 1.09}_{ -0.79}$
 & $ 0.41^{+ 0.05}_{ -0.05}$
 & $ 0.0442^{+ 0.00465}_{ -0.00650}$
 & $ 419^{+ 533}_{ -419}$
 & $ 1.0443$
 & $ 699$ \\
   & Combined & & & &  & & $ 8.18\pm  1.08$ & $ 0.41\pm  0.05$ & $ 0.0425\pm  0.00669$& $ 665\pm  547$& \\
A2218 & 80001000 & G2G3 & $ 14.7$ & $ 0.1710$ & $ 3.32$ & $ 3.34$
 & $ 8.87^{+ 3.75}_{ -1.74}$
 & $ 0.18^{+ 0.07}_{ -0.07}$
 & $ 0.00947^{+ 0.00330}_{ -0.00402}$
 & $ 450^{+ 247}_{ -329}$
 & $ 0.9975$
 & $ 585$ \\
A2219 & 82037000 & G2G3 & $ 14.0$ & $ 0.2281$ & $ 3.88$ & $ 1.75$
 & $ 13.15^{+ 7.85}_{ -3.37}$
 & $ 0.26^{+ 0.08}_{ -0.07}$
 & $ 0.0172^{+ 0.00627}_{ -0.0103}$
 & $ 989^{+ 605}_{ -850}$
 & $ 0.9247$
 & $ 680$ \\
A2255 & 84012000 & G2G3 & $ 17.9$ & $ 0.0808$ & $ 2.20$ & $ 2.60$
 & $ 7.44^{+ 1.05}_{ -0.68}$
 & $ 0.25^{+ 0.04}_{ -0.04}$
 & $ 0.0257^{+ 0.00351}_{ -0.00380}$
 & $ 122^{+ 89}_{ -101}$
 & $ 0.9644$
 & $ 912$ \\
    & 84012010 & G2G3 & $ 16.9$ &   & $ 2.08$ &  
 & $ 8.18^{+ 1.40}_{ -0.91}$
 & $ 0.14^{+ 0.05}_{ -0.04}$
 & $ 0.0241^{+ 0.00362}_{ -0.00490}$
 & $ 126^{+ 98}_{ -94}$
 & $ 0.9742$
 & $ 820$ \\
   & Combined & & & &  & & $ 7.76\pm  1.01$ & $ 0.20\pm  0.04$ & $ 0.0250\pm  0.00396$& $ 124\pm  96$& \\
A2256 & 10004030 & G2G3 & $ 18.9$ & $ 0.0581$ & $ 1.73$ & $ 4.30$
 & $ 10.62^{+ 1.96}_{ -1.20}$
 & $ 0.26^{+ 0.03}_{ -0.03}$
 & $ 0.0485^{+ 0.00856}_{ -0.0119}$
 & $ 439^{+ 69}_{ -67}$
 & $ 1.0256$
 & $1005$ \\
    & 80002000 & G2G3 & $ 18.9$ &   & $ 1.73$ &  
 & $ 8.03^{+ 0.57}_{ -0.50}$
 & $ 0.27^{+ 0.02}_{ -0.02}$
 & $ 0.0709^{+ 0.00495}_{ -0.00548}$
 & $ 200^{+ 66}_{ -67}$
 & $ 1.0510$
 & $1090$ \\
   & Combined & & & &  & & $ 8.69\pm  1.06$ & $ 0.27\pm  0.03$ & $ 0.0633\pm  0.00772$& $ 318\pm  67$& \\
A2261 & 84062000 & G2G3 & $ 16.2$ & $ 0.2240$ & $ 4.44$ & $ 3.28$
 & $ 7.49^{+ 0.72}_{ -0.41}$
 & $ 0.27^{+ 0.08}_{ -0.08}$
 & $ 0.0189^{+ 0.000376}_{ -0.00155}$
 & $ 0^{+ 304}_{ 0}$
 & $ 1.1077$
 & $ 477$ \\
A2319 & 80041000 & G2G3 & $ 19.4$ & $ 0.0564$ & $ 1.73$ & $ 8.59$
 & $ 13.27^{+ 2.06}_{ -1.44}$
 & $ 0.27^{+ 0.04}_{ -0.04}$
 & $ 0.120^{+ 0.0136}_{ -0.0176}$
 & $ 431^{+ 111}_{ -106}$
 & $ 0.9574$
 & $1010$ \\
    & 80041010 & G2G3 & $ 19.4$ &   & $ 1.73$ &  
 & $ 14.11^{+ 3.62}_{ -1.78}$
 & $ 0.27^{+ 0.04}_{ -0.04}$
 & $ 0.113^{+ 0.0150}_{ -0.0241}$
 & $ 411^{+ 130}_{ -112}$
 & $ 0.9441$
 & $ 976$ \\
   & Combined & & & &  & & $ 13.60\pm  2.22$ & $ 0.27\pm  0.04$ & $ 0.117\pm  0.0176$& $ 422\pm  115$& \\
A2390 & 82032000 & G2G3 & $ 13.3$ & $ 0.1237$ & $ 2.34$ & $ 7.00$
 & $ 15.32^{+ 84.68}_{ -4.65}$
 & $ 0.00\pm  0.07$
 & $ 0.0163^{+ 0.00637}_{ -0.0163}$
 & $ 234^{+ 187}_{ -234}$
 & $ 0.9685$
 & $ 299$ \\
    & 82032010 & G2G3 & $ 14.2$ &   & $ 2.50$ &  
 & $ 25.36^{+ 18.55}_{ -14.01}$
 & $ 0.00^{+ 0.12}_{ -0.00}$
 & $ 0.00577^{+ 0.0120}_{ -0.00577}$
 & $ 404^{+ 58}_{ -270}$
 & $ 0.9836$
 & $ 241$ \\
    & 82032020 & G2G3 & $ 11.8$ &   & $ 2.07$ &  
 & $ 24.61^{+ 75.39}_{ -13.41}$
 & $ 0.15^{+ 0.20}_{ -0.15}$
 & $ 0.00715^{+ 0.0116}_{ -0.00715}$
 & $ 384^{+ 70}_{ -279}$
 & $ 0.8473$
 & $ 164$ \\
   & Combined & & & &  & & $ 23.09\pm  35.12$ & $ 0.02\pm  0.09$ & $ 0.00928\pm  0.00987$& $ 348\pm  183$& \\
A2440 & 81033000 & G2G3 & $ 19.4$ & $ 0.0904$ & $ 2.63$ & $ 5.16$
 & $ 3.88^{+ 0.16}_{ -0.14}$
 & $ 0.18^{+ 0.06}_{ -0.06}$
 & $ 0.0191^{+ 0.000417}_{-0.000883}$
 & $ 0\pm  53$
 & $ 1.0115$
 & $ 685$ \\
A2597 & 83062000 & G2G3 & $ 16.5$ & $ 0.0852$ & $ 2.12$ & $ 2.48$
 & $ 3.91^{+ 0.27}_{ -0.22}$
 & $ 0.31^{+ 0.04}_{ -0.04}$
 & $ 0.0297^{+ 0.00303}_{ -0.00347}$
 & $ 259^{+ 176}_{ -178}$
 & $ 1.1039$
 & $ 786$ \\
A2634 & 83002000 & G2G3 & $ 19.4$ & $ 0.0309$ & $ 0.99$ & $ 4.88$
 & $ 3.27^{+ 0.17}_{ -0.07}$
 & $ 0.28^{+ 0.05}_{ -0.05}$
 & $ 0.0296^{+ 0.000585}_{ -0.00256}$
 & $ 0^{+ 23}_{ 0}$
 & $ 1.0121$
 & $ 769$ \\
A2657 & 84002000 & G2G3 & $ 18.2$ & $ 0.0414$ & $ 1.22$ & $ 6.00$
 & $ 3.89^{+ 0.24}_{ -0.15}$
 & $ 0.21^{+ 0.04}_{ -0.04}$
 & $ 0.0369^{+ 0.00173}_{ -0.00353}$
 & $ 19^{+ 46}_{ -19}$
 & $ 1.0637$
 & $ 870$ \\
A2670 & 82049000 & G2G3 & $ 17.2$ & $ 0.0759$ & $ 2.00$ & $ 2.69$
 & $ 3.85^{+ 0.78}_{ -0.25}$
 & $ 0.12^{+ 0.08}_{ -0.08}$
 & $ 0.0170^{+ 0.00142}_{ -0.00519}$
 & $ 44^{+ 184}_{ -44}$
 & $ 1.0187$
 & $ 524$ \\
A2811 & 84003000 & G2G3 & $ 14.2$ & $ 0.1090$ & $ 2.25$ & $ 1.54$
 & $ 5.58^{+ 0.75}_{ -0.41}$
 & $ 0.17^{+ 0.05}_{ -0.05}$
 & $ 0.0169^{+ 0.00154}_{ -0.00298}$
 & $ 87^{+ 166}_{ -87}$
 & $ 1.0739$
 & $ 733$ \\
A3112 & 81003000 & G2G3 & $ 17.4$ & $ 0.0746$ & $ 2.00$ & $ 4.00$
 & $ 4.69^{+ 0.27}_{ -0.26}$
 & $ 0.43^{+ 0.04}_{ -0.03}$
 & $ 0.0414^{+ 0.00417}_{ -0.00321}$
 & $ 161^{+ 115}_{ -161}$
 & $ 1.0023$
 & $ 870$ \\
A3158 & 84020000 & G2G3 & $ 18.9$ & $ 0.0575$ & $ 1.72$ & $ 1.20$
 & $ 8.33^{+ 1.43}_{ -0.95}$
 & $ 0.26^{+ 0.03}_{ -0.04}$
 & $ 0.0302^{+ 0.00596}_{ -0.00750}$
 & $ 292^{+ 55}_{ -59}$
 & $ 1.0262$
 & $ 921$ \\
A3221 & 83048000 & G2G3 & $ 17.7$ & $ 0.1044$ & $ 2.71$ & $ 2.66$
 & $ 7.29^{+ 2.15}_{ -1.15}$
 & $ 0.30^{+ 0.06}_{ -0.06}$
 & $ 0.0165^{+ 0.00503}_{ -0.00647}$
 & $ 465^{+ 168}_{ -214}$
 & $ 0.9831$
 & $ 629$ \\
A3266 & 83023000 & G2G3 & $ 19.4$ & $ 0.0545$ & $ 1.68$ & $ 3.00$
 & $ 9.69^{+ 0.97}_{ -0.92}$
 & $ 0.27^{+ 0.03}_{ -0.03}$
 & $ 0.0699^{+ 0.00810}_{ -0.00611}$
 & $ 145^{+ 55}_{ -86}$
 & $ 1.0256$
 & $1068$ \\
A3376 & 84056000 & G2G3 & $ 18.9$ & $ 0.0490$ & $ 1.49$ & $ 4.41$
 & $ 4.38^{+ 0.36}_{ -0.12}$
 & $ 0.22^{+ 0.05}_{ -0.05}$
 & $ 0.0319^{+ 0.000538}_{ -0.00394}$
 & $ 0^{+ 63}_{ 0}$
 & $ 0.8903$
 & $ 621$ \\
A3391 & 72019000 & G2G3 & $ 19.2$ & $ 0.0540$ & $ 1.65$ & $ 4.50$
 & $ 6.90^{+ 1.47}_{ -0.86}$
 & $ 0.34^{+ 0.06}_{ -0.06}$
 & $ 0.0261^{+ 0.00505}_{ -0.00676}$
 & $ 131^{+ 63}_{ -66}$
 & $ 1.0424$
 & $ 669$ \\
A3526 & 80032000 & G2G3 & $ 19.4$ & $ 0.0107$ & $ 0.36$ & $ 7.96$
 & $ 4.02^{+ 0.16}_{ -0.14}$
 & $ 0.58^{+ 0.03}_{ -0.03}$
 & $ 0.134^{+ 0.00884}_{ -0.00998}$
 & $ 56^{+ 8}_{ -7}$
 & $ 1.1278$
 & $ 973$ \\
    & 83026000 & G2G3 & $ 19.4$ &   & $ 0.36$ &  
 & $ 4.06^{+ 0.08}_{ -0.07}$
 & $ 0.53^{+ 0.01}_{ -0.01}$
 & $ 0.139^{+ 0.00484}_{ -0.00518}$
 & $ 51^{+ 4}_{ -4}$
 & $ 1.4433$
 & $1209$ \\
   & Combined & & & &  & & $ 4.04\pm  0.11$ & $ 0.55\pm  0.02$ & $ 0.137\pm  0.00721$& $ 53\pm  6$& \\
A3558 & 82046000 & G2G3 & $ 19.4$ & $ 0.0476$ & $ 1.48$ & $ 4.00$
 & $ 6.35^{+ 0.57}_{ -0.46}$
 & $ 0.29^{+ 0.03}_{ -0.03}$
 & $ 0.0771^{+ 0.00790}_{ -0.00894}$
 & $ 219^{+ 86}_{ -87}$
 & $ 1.0764$
 & $ 847$ \\
    & 83058000 & G2G3 & $ 19.4$ &   & $ 1.48$ &  
 & $ 6.84^{+ 0.54}_{ -0.45}$
 & $ 0.34^{+ 0.03}_{ -0.03}$
 & $ 0.0591^{+ 0.00587}_{ -0.00677}$
 & $ 235^{+ 58}_{ -58}$
 & $ 1.1824$
 & $ 944$ \\
   & Combined & & & &  & & $ 6.60\pm  0.50$ & $ 0.32\pm  0.03$ & $ 0.0668\pm  0.00737$& $ 229\pm  72$& \\
A3562 & 84041000 & G2G3 & $ 19.4$ & $ 0.0478$ & $ 1.49$ & $ 4.20$
 & $ 6.96^{+ 1.77}_{ -0.95}$
 & $ 0.33^{+ 0.06}_{ -0.06}$
 & $ 0.0253^{+ 0.00619}_{ -0.00878}$
 & $ 167^{+ 52}_{ -57}$
 & $ 0.9570$
 & $ 661$ \\
A3571 & 82047000 & G2G3 & $ 19.4$ & $ 0.0390$ & $ 1.23$ & $ 4.04$
 & $ 8.12^{+ 0.42}_{ -0.39}$
 & $ 0.38^{+ 0.02}_{ -0.02}$
 & $ 0.137^{+ 0.00692}_{ -0.00749}$
 & $ 130^{+ 44}_{ -44}$
 & $ 1.0454$
 & $1125$ \\
A3627 & 84005000 & G2G3 & $ 19.4$ & $ 0.0164$ & $ 0.54$ & $ 20.20$
 & $ 9.31^{+ 1.00}_{ -0.67}$
 & $ 0.26^{+ 0.02}_{ -0.02}$
 & $ 0.0819^{+ 0.0109}_{ -0.0131}$
 & $ 76^{+ 6}_{ -7}$
 & $ 1.1666$
 & $1148$ \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc} \hline \\
\multicolumn{1}{l}{Object} &
\multicolumn{1}{l}{Seq.} &
\multicolumn{1}{l}{Inst.} &
\multicolumn{1}{c}{$A_{\rm out}$} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{$R_{\rm out}$} &
\multicolumn{1}{c}{$\nH/10^{20}$} &
\multicolumn{1}{c}{$\Tx$} &
\multicolumn{1}{c}{$Z$} &
\multicolumn{1}{c}{$Norm.$} &
\multicolumn{1}{c}{$\Mdot$} &
\multicolumn{1}{c}{$\chi^2_{\nu}$} &
\multicolumn{1}{c}{$N_{\rm PI}$} \\ 
\multicolumn{1}{l}{} &
\multicolumn{1}{l}{Num.} &
\multicolumn{1}{l}{} &
\multicolumn{1}{c}{$(')$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{$(\Mpc)$} &
\multicolumn{1}{c}{$(\pcmsq)$} &
\multicolumn{1}{c}{$(\keV)$} &
\multicolumn{1}{c}{$(\Solar)$} &
\multicolumn{1}{c}{$(\frac{10^{-14}}{4\pi D_{\rm L}^2} \int n_{\rm e} n_{\rm H} dV)$} &
\multicolumn{1}{c}{$(\Msunpyr)$} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \\ \hline \\ 
A3667 & 83054000 & G2G3 & $ 19.4$ & $ 0.0585$ & $ 1.79$ & $ 4.00$
 & $ 8.11^{+ 0.82}_{ -0.73}$
 & $ 0.25^{+ 0.03}_{ -0.03}$
 & $ 0.0810^{+ 0.00867}_{ -0.00880}$
 & $ 196^{+ 106}_{ -122}$
 & $ 0.9038$
 & $ 903$ \\
A3921 & 83048010 & G2G3 & $ 18.2$ & $ 0.0784$ & $ 2.18$ & $ 2.94$
 & $ 9.96^{+ 7.83}_{ -2.74}$
 & $ 0.19^{+ 0.08}_{ -0.07}$
 & $ 0.0101^{+ 0.00771}_{ -0.0101}$
 & $ 319^{+ 55}_{ -115}$
 & $ 0.9824$
 & $ 548$ \\
A4059 & 82030000 & G2G3 & $ 19.4$ & $ 0.0478$ & $ 1.49$ & $ 1.10$
 & $ 4.05^{+ 0.23}_{ -0.19}$
 & $ 0.49^{+ 0.04}_{ -0.04}$
 & $ 0.0416^{+ 0.00282}_{ -0.00360}$
 & $ 51^{+ 65}_{ -51}$
 & $ 0.9783$
 & $ 866$ \\
2A0336 & 82029000 & G2G3 & $ 19.4$ & $ 0.0350$ & $ 1.12$ & $ 17.20$
 & $ 3.15^{+ 0.10}_{ -0.08}$
 & $ 0.38^{+ 0.03}_{ -0.03}$
 & $ 0.118^{+ 0.00597}_{ -0.00674}$
 & $ 75^{+ 89}_{ -75}$
 & $ 1.0015$
 & $ 885$ \\
    & 82040000 & G2 & $ 17.9$ &   & $ 1.03$ &  
 & $ 3.08^{+ 0.09}_{ -0.03}$
 & $ 0.37^{+ 0.03}_{ -0.03}$
 & $ 0.118^{+ 0.000864}_{ -0.00569}$
 & $ 0^{+ 80}_{ 0}$
 & $ 1.0333$
 & $ 500$ \\
   & Combined & & & &  & & $ 3.11\pm  0.08$ & $ 0.38\pm  0.03$ & $ 0.118\pm  0.00482$& $ 24\pm  61$& \\
AWM4 & 83072000 & G2G3 & $ 17.2$ & $ 0.0424$ & $ 1.18$ & $ 4.93$
 & $ 2.41^{+ 0.20}_{ -0.08}$
 & $ 0.29^{+ 0.09}_{ -0.08}$
 & $ 0.0171^{+ 0.000915}_{ -0.00273}$
 & $ 11^{+ 65}_{ -11}$
 & $ 1.1190$
 & $ 667$ \\
AWM7 & 80036000 & G2G3 & $ 19.4$ & $ 0.0176$ & $ 0.58$ & $ 9.19$
 & $ 3.96^{+ 0.16}_{ -0.14}$
 & $ 0.47^{+ 0.03}_{ -0.03}$
 & $ 0.148^{+ 0.00818}_{ -0.00903}$
 & $ 29^{+ 23}_{ -23}$
 & $ 1.0062$
 & $ 883$ \\
CL0016 & 80025000 & G2G3 & $ 9.6$ & $ 0.5500$ & $ 4.25$ & $ 3.21$
 & $ 7.54^{+ 0.96}_{ -0.64}$
 & $ 0.12^{+ 0.12}_{ -0.12}$
 & $ 0.00599^{+ 0.000209}_{-0.000742}$
 & $ 0^{+ 725}_{ 0}$
 & $ 1.0662$
 & $ 236$ \\
    & 84016000 & G2G3 & $ 9.1$ &   & $ 4.03$ &  
 & $ 8.83^{+ 1.81}_{ -0.80}$
 & $ 0.35^{+ 0.12}_{ -0.12}$
 & $ 0.00544^{+ 0.000177}_{ -0.00120}$
 & $ 0^{+ 1005}_{ 0}$
 & $ 0.8566$
 & $ 381$ \\
   & Combined & & & &  & & $ 8.03\pm  1.05$ & $ 0.24\pm  0.12$ & $ 0.00576\pm  0.000583$& $ 0\pm  432$& \\
Cygnus-A & 70003000 & G2G3 & $ 19.4$ & $ 0.0575$ & $ 1.76$ & $ 36.10$
 & $ 37.03^{+ 2.89}_{ -4.52}$
 & $ 0.94^{+ 0.04}_{ -0.06}$
 & $ 0.00231^{+ 0.00917}_{ -0.00231}$
 & $ 564^{+ 14}_{ -14}$
 & $ 1.1908$
 & $1111$ \\
    & 70003010 & G2G3 & $ 19.4$ &   & $ 1.76$ &  
 & $ 40.42^{+ 1.48}_{ -1.74}$
 & $ 0.97^{+ 0.03}_{ -0.06}$
 & $( 8.88^{+ 907.}_{ -8.88})\times 10^{-05}$
 & $ 531^{+ 11}_{ -11}$
 & $ 1.4525$
 & $1177$ \\
   & Combined & & & &  & & $ 39.40\pm  2.66$ & $ 0.96\pm  0.05$ & $ 0.00108\pm  0.00516$& $ 545\pm  13$& \\
Klemola44 & 83004000 & G2G3 & $ 18.4$ & $ 0.0283$ & $ 0.86$ & $ 1.56$
 & $ 3.33^{+ 0.13}_{ -0.11}$
 & $ 0.32^{+ 0.03}_{ -0.03}$
 & $ 0.0576^{+ 0.00369}_{ -0.00418}$
 & $ 55^{+ 30}_{ -29}$
 & $ 1.0187$
 & $ 936$ \\
MKW3s & 80011000 & G2G3 & $ 18.7$ & $ 0.0434$ & $ 1.31$ & $ 2.89$
 & $ 3.71^{+ 0.16}_{ -0.19}$
 & $ 0.34^{+ 0.04}_{ -0.04}$
 & $ 0.0432^{+ 0.00493}_{ -0.00316}$
 & $ 138^{+ 46}_{ -80}$
 & $ 0.9554$
 & $ 776$ \\
MKW4s & 83008000 & G2G3 & $ 16.2$ & $ 0.0288$ & $ 0.77$ & $ 1.66$
 & $ 2.09^{+ 0.43}_{ -0.24}$
 & $ 0.12^{+ 0.13}_{ -0.06}$
 & $ 0.00780^{+ 0.00257}_{ -0.00332}$
 & $ 25^{+ 28}_{ -25}$
 & $ 1.0008$
 & $ 508$ \\
MKW9 & 83009000 & G2G3 & $ 12.5$ & $ 0.0397$ & $ 0.81$ & $ 4.11$
 & $ 1.88^{+ 0.40}_{ -0.12}$
 & $ 0.24^{+ 0.15}_{ -0.13}$
 & $ 0.00623^{+ 0.00120}_{ -0.00155}$
 & $ 14^{+ 63}_{ -14}$
 & $ 1.0193$
 & $ 407$ \\
Ophiuchus & 80027000 & G2G3 & $ 19.4$ & $ 0.0280$ & $ 0.90$ & $ 19.70$
 & $ 12.74^{+ 0.30}_{ -0.28}$
 & $ 0.35^{+ 0.02}_{ -0.03}$
 & $ 0.516^{+ 0.00259}_{ -0.00325}$
 & $ 0^{+ 7}_{ 0}$
 & $ 1.0874$
 & $1166$ \\
PKS0745-19 & 81016000 & G2G3 & $ 17.4$ & $ 0.1028$ & $ 2.63$ & $ 35.00$
 & $ 8.08^{+ 0.54}_{ -0.46}$
 & $ 0.32^{+ 0.02}_{ -0.02}$
 & $ 0.0808^{+ 0.00549}_{ -0.00624}$
 & $ 552^{+ 242}_{ -238}$
 & $ 1.0102$
 & $1080$ \\
SC1327 & 83059000 & G2G3 & $ 19.4$ & $ 0.0476$ & $ 1.48$ & $ 4.00$
 & $ 3.92^{+ 0.44}_{ -0.32}$
 & $ 0.13^{+ 0.05}_{ -0.05}$
 & $ 0.0322^{+ 0.00517}_{ -0.00617}$
 & $ 90^{+ 88}_{ -90}$
 & $ 1.0395$
 & $ 724$ \\
Tri.Aus. & 83060000 & G2G3 & $ 19.4$ & $ 0.0510$ & $ 1.58$ & $ 12.70$
 & $ 11.61^{+ 1.72}_{ -0.99}$
 & $ 0.26^{+ 0.04}_{ -0.03}$
 & $ 0.154^{+ 0.0132}_{ -0.0175}$
 & $ 161^{+ 125}_{ -113}$
 & $ 0.9848$
 & $1004$ \\
    & 83060010 & G2G3 & $ 19.4$ &   & $ 1.58$ &  
 & $ 16.59^{+ 9.63}_{ -3.19}$
 & $ 0.32^{+ 0.07}_{ -0.06}$
 & $ 0.100^{+ 0.0235}_{ -0.0441}$
 & $ 397^{+ 118}_{ -122}$
 & $ 0.9539$
 & $ 756$ \\
   & Combined & & & &  & & $ 12.48\pm  3.88$ & $ 0.28\pm  0.05$ & $ 0.137\pm  0.0246$& $ 278\pm  119$& \\
Virgo & 60033000 & G2G3 & $ 19.4$ & $ 0.0036$ & $ 0.12$ & $ 2.50$
 & $ 2.48^{+ 0.03}_{ -0.03}$
 & $ 0.40^{+ 0.02}_{ -0.02}$
 & $ 0.484^{+ 0.0129}_{ -0.0133}$
 & $ 5^{+ 1}_{ -1}$
 & $ 1.3169$
 & $ 997$ \\
Zw3146 & 80014000 & G2G3 & $ 9.1$ & $ 0.2906$ & $ 2.95$ & $ 3.01$
 & $ 7.63^{+ 2.63}_{ -1.30}$
 & $ 0.38^{+ 0.08}_{ -0.07}$
 & $ 0.0110^{+ 0.00421}_{ -0.00525}$
 & $ 2061^{+ 936}_{ -1295}$
 & $ 1.0253$
 & $ 523$ \\
\hline
\end{tabular}
